Parabolic optimal control problems with combinatorial switching constraints -- Part II: Outer approximation algorithm

We consider optimal control problems for partial differential equations where the controls take binary values but vary over the time horizon, they can thus be seen as dynamic switches. The switching patterns may be subject to combinatorial constraints such as, e.g., an upper bound on the total number of switchings or a lower bound on the time between two switchings. In a companion paper [arXiv:2203.07121], we describe the $L^p$-closure of the convex hull of feasible switching patterns as intersection of convex sets derived from finite-dimensional projections. In this paper, the resulting outer description is used for the construction of an outer approximation algorithm in function space, whose iterates are proven to converge strongly in $L^2$ to the global minimizer of the convexified optimal control problem. The linear-quadratic subproblems arising in each iteration of the outer approximation algorithm are solved by means of a semi-smooth Newton method. A numerical example in two spatial dimensions illustrates the efficiency of the overall algorithm.

==> (inline-0) <==
\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1265191502);
		\draw (0,0.1265191502) -- (0.02,0.1265191502);
		\draw (0.02,0.1265191502) -- (0.02,0.3033731206);
		\draw (0.02,0.3033731206) -- (0.04,0.3033731206);
		\draw (0.04,0.3033731206) -- (0.04,0.554655848);
		\draw (0.04,0.554655848) -- (0.06,0.554655848);
		\draw (0.06,0.554655848) -- (0.06,0.7930653543);
		\draw (0.06,0.7930653543) -- (0.08,0.7930653543);
		\draw (0.08,0.7930653543) -- (0.08,0.9355328569);
		\draw (0.08,0.9355328569) -- (0.1,0.9355328569);
		\draw (0.1,0.9355328569) -- (0.1,0.9334179373);
		\draw (0.1,0.9334179373) -- (0.12,0.9334179373);
		\draw (0.12,0.9334179373) -- (0.12,0.8446318084);
		\draw (0.12,0.8446318084) -- (0.14,0.8446318084);
		\draw (0.14,0.8446318084) -- (0.14,0.7051459242);
		\draw (0.14,0.7051459242) -- (0.16,0.7051459242);
		\draw (0.16,0.7051459242) -- (0.16,0.5377652972);
		\draw (0.16,0.5377652972) -- (0.18,0.5377652972);
		\draw (0.18,0.5377652972) -- (0.18,0.3648135059);
		\draw (0.18,0.3648135059) -- (0.2,0.3648135059);
		\draw (0.2,0.3648135059) -- (0.2,0.2079293825);
		\draw (0.2,0.2079293825) -- (0.22,0.2079293825);
		\draw (0.22,0.2079293825) -- (0.22,0.08777810783);
		\draw (0.22,0.08777810783) -- (0.24,0.08777810783);
		\draw (0.24,0.08777810783) -- (0.24,0.02362905021);
		\draw (0.24,0.02362905021) -- (0.26,0.02362905021);
		\draw (0.26,0.02362905021) -- (0.26,0.02148035743);
		\draw (0.26,0.02148035743) -- (0.28,0.02148035743);
		\draw (0.28,0.02148035743) -- (0.28,0.04836888062);
		\draw (0.28,0.04836888062) -- (0.3,0.04836888062);
		\draw (0.3,0.04836888062) -- (0.3,0.09275254109);
		\draw (0.3,0.09275254109) -- (0.32,0.09275254109);
		\draw (0.32,0.09275254109) -- (0.32,0.1513704141);
		\draw (0.32,0.1513704141) -- (0.34,0.1513704141);
		\draw (0.34,0.1513704141) -- (0.34,0.2209112158);
		\draw (0.34,0.2209112158) -- (0.36,0.2209112158);
		\draw (0.36,0.2209112158) -- (0.36,0.2979545713);
		\draw (0.36,0.2979545713) -- (0.38,0.2979545713);
		\draw (0.38,0.2979545713) -- (0.38,0.3788972753);
		\draw (0.38,0.3788972753) -- (0.4,0.3788972753);
		\draw (0.4,0.3788972753) -- (0.4,0.4598533905);
		\draw (0.4,0.4598533905) -- (0.42,0.4598533905);
		\draw (0.42,0.4598533905) -- (0.42,0.5365135428);
		\draw (0.42,0.5365135428) -- (0.44,0.5365135428);
		\draw (0.44,0.5365135428) -- (0.44,0.6039428509);
		\draw (0.44,0.6039428509) -- (0.46,0.6039428509);
		\draw (0.46,0.6039428509) -- (0.46,0.6562879432);
		\draw (0.46,0.6562879432) -- (0.48,0.6562879432);
		\draw (0.48,0.6562879432) -- (0.48,0.6863500836);
		\draw (0.48,0.6863500836) -- (0.5,0.6863500836);
		\draw (0.5,0.6863500836) -- (0.5,0.6849612729);
		\draw (0.5,0.6849612729) -- (0.52,0.6849612729);
		\draw (0.52,0.6849612729) -- (0.52,0.6400693819);
		\draw (0.52,0.6400693819) -- (0.54,0.6400693819);
		\draw (0.54,0.6400693819) -- (0.54,0.5353890538);
		\draw (0.54,0.5353890538) -- (0.56,0.5353890538);
		\draw (0.56,0.5353890538) -- (0.56,0.3483874582);
		\draw (0.56,0.3483874582) -- (0.58,0.3483874582);
		\draw (0.58,0.3483874582) -- (0.58,0.120981993);
		\draw (0.58,0.120981993) -- (0.6,0.120981993);
		\draw (0.6,0.120981993) -- (0.6,0.07263894946);
		\draw (0.6,0.07263894946) -- (0.62,0.07263894946);
		\draw (0.62,0.07263894946) -- (0.62,0.1056562644);
		\draw (0.62,0.1056562644) -- (0.64,0.1056562644);
		\draw (0.64,0.1056562644) -- (0.64,0.171630024);
		\draw (0.64,0.171630024) -- (0.66,0.171630024);
		\draw (0.66,0.171630024) -- (0.66,0.2619194951);
		\draw (0.66,0.2619194951) -- (0.68,0.2619194951);
		\draw (0.68,0.2619194951) -- (0.68,0.368507081);
		\draw (0.68,0.368507081) -- (0.7,0.368507081);
		\draw (0.7,0.368507081) -- (0.7,0.483784059);
		\draw (0.7,0.483784059) -- (0.72,0.483784059);
		\draw (0.72,0.483784059) -- (0.72,0.6004296651);
		\draw (0.72,0.6004296651) -- (0.74,0.6004296651);
		\draw (0.74,0.6004296651) -- (0.74,0.7113418558);
		\draw (0.74,0.7113418558) -- (0.76,0.7113418558);
		\draw (0.76,0.7113418558) -- (0.76,0.8096042329);
		\draw (0.76,0.8096042329) -- (0.78,0.8096042329);
		\draw (0.78,0.8096042329) -- (0.78,0.8884825023);
		\draw (0.78,0.8884825023) -- (0.8,0.8884825023);
		\draw (0.8,0.8884825023) -- (0.8,0.9414489902);
		\draw (0.8,0.9414489902) -- (0.82,0.9414489902);
		\draw (0.82,0.9414489902) -- (0.82,0.9622379527);
		\draw (0.82,0.9622379527) -- (0.84,0.9622379527);
		\draw (0.84,0.9622379527) -- (0.84,0.9423244905);
		\draw (0.84,0.9423244905) -- (0.86,0.9423244905);
		\draw (0.86,0.9423244905) -- (0.86,0.8693477259);
		\draw (0.86,0.8693477259) -- (0.88,0.8693477259);
		\draw (0.88,0.8693477259) -- (0.88,0.7533585265);
		\draw (0.88,0.7533585265) -- (0.9,0.7533585265);
		\draw (0.9,0.7533585265) -- (0.9,0.6105884653);
		\draw (0.9,0.6105884653) -- (0.92,0.6105884653);
		\draw (0.92,0.6105884653) -- (0.92,0.457124557);
		\draw (0.92,0.457124557) -- (0.940000000000001,0.457124557);
		\draw (0.940000000000001,0.457124557) -- (0.940000000000001,0.3088119663);
		\draw (0.940000000000001,0.3088119663) -- (0.960000000000001,0.3088119663);
		\draw (0.960000000000001,0.3088119663) -- (0.960000000000001,0.1811364916);
		\draw (0.960000000000001,0.1811364916) -- (0.980000000000001,0.1811364916);
		\draw (0.980000000000001,0.1811364916) -- (0.980000000000001,0.08906500664);
		\draw (0.980000000000001,0.08906500664) -- (1,0.08906500664);
		\draw (1,0.08906500664) -- (1,0.04681736521);
		\draw (1,0.04681736521) -- (1.02,0.04681736521);
		\draw (1.02,0.04681736521) -- (1.02,0.06726335829);
		\draw (1.02,0.06726335829) -- (1.04,0.06726335829);
		\draw (1.04,0.06726335829) -- (1.04,0.1554762781);
		\draw (1.04,0.1554762781) -- (1.06,0.1554762781);
		\draw (1.06,0.1554762781) -- (1.06,0.2939641044);
		\draw (1.06,0.2939641044) -- (1.08,0.2939641044);
		\draw (1.08,0.2939641044) -- (1.08,0.4599141057);
		\draw (1.08,0.4599141057) -- (1.1,0.4599141057);
		\draw (1.1,0.4599141057) -- (1.1,0.6308892318);
		\draw (1.1,0.6308892318) -- (1.12,0.6308892318);
		\draw (1.12,0.6308892318) -- (1.12,0.7850283762);
		\draw (1.12,0.7850283762) -- (1.14,0.7850283762);
		\draw (1.14,0.7850283762) -- (1.14,0.9013115985);
		\draw (1.14,0.9013115985) -- (1.16,0.9013115985);
		\draw (1.16,0.9013115985) -- (1.16,0.9599358619);
		\draw (1.16,0.9599358619) -- (1.18,0.9599358619);
		\draw (1.18,0.9599358619) -- (1.18,0.949910891);
		\draw (1.18,0.949910891) -- (1.2,0.949910891);
		\draw (1.2,0.949910891) -- (1.2,0.8879633719);
		\draw (1.2,0.8879633719) -- (1.22,0.8879633719);
		\draw (1.22,0.8879633719) -- (1.22,0.7885299147);
		\draw (1.22,0.7885299147) -- (1.24,0.7885299147);
		\draw (1.24,0.7885299147) -- (1.24,0.6635287254);
		\draw (1.24,0.6635287254) -- (1.26,0.6635287254);
		\draw (1.26,0.6635287254) -- (1.26,0.5247404235);
		\draw (1.26,0.5247404235) -- (1.28,0.5247404235);
		\draw (1.28,0.5247404235) -- (1.28,0.3837523272);
		\draw (1.28,0.3837523272) -- (1.3,0.3837523272);
		\draw (1.3,0.3837523272) -- (1.3,0.2518831525);
		\draw (1.3,0.2518831525) -- (1.32,0.2518831525);
		\draw (1.32,0.2518831525) -- (1.32,0.140074698);
		\draw (1.32,0.140074698) -- (1.34,0.140074698);
		\draw (1.34,0.140074698) -- (1.34,0.05873307839);
		\draw (1.34,0.05873307839) -- (1.36,0.05873307839);
		\draw (1.36,0.05873307839) -- (1.36,0.01749564576);
		\draw (1.36,0.01749564576) -- (1.38,0.01749564576);
		\draw (1.38,0.01749564576) -- (1.38,0.02979136654);
		\draw (1.38,0.02979136654) -- (1.4,0.02979136654);
		\draw (1.4,0.02979136654) -- (1.4,0.1151445397);
		\draw (1.4,0.1151445397) -- (1.42,0.1151445397);
		\draw (1.42,0.1151445397) -- (1.42,0.2484095724);
		\draw (1.42,0.2484095724) -- (1.44,0.2484095724);
		\draw (1.44,0.2484095724) -- (1.44,0.3911981228);
		\draw (1.44,0.3911981228) -- (1.46,0.3911981228);
		\draw (1.46,0.3911981228) -- (1.46,0.5036318253);
		\draw (1.46,0.5036318253) -- (1.48,0.5036318253);
		\draw (1.48,0.5036318253) -- (1.48,0.5436957967);
		\draw (1.48,0.5436957967) -- (1.5,0.5436957967);
		\draw (1.5,0.5436957967) -- (1.5,0.4662105741);
		\draw (1.5,0.4662105741) -- (1.52,0.4662105741);
		\draw (1.52,0.4662105741) -- (1.52,0.3104459592);
		\draw (1.52,0.3104459592) -- (1.54,0.3104459592);
		\draw (1.54,0.3104459592) -- (1.54,0.4346858474);
		\draw (1.54,0.4346858474) -- (1.56,0.4346858474);
		\draw (1.56,0.4346858474) -- (1.56,0.8956387406);
		\draw (1.56,0.8956387406) -- (1.58,0.8956387406);
		\draw (1.58,0.8956387406) -- (1.58,1);
		\draw (1.58,1) -- (1.6,1);
		\draw (1.6,1) -- (1.6,0.9915841637);
		\draw (1.6,0.9915841637) -- (1.62,0.9915841637);
		\draw (1.62,0.9915841637) -- (1.62,0.9754520545);
		\draw (1.62,0.9754520545) -- (1.64,0.9754520545);
		\draw (1.64,0.9754520545) -- (1.64,0.9548160591);
		\draw (1.64,0.9548160591) -- (1.66,0.9548160591);
		\draw (1.66,0.9548160591) -- (1.66,0.9302802074);
		\draw (1.66,0.9302802074) -- (1.68,0.9302802074);
		\draw (1.68,0.9302802074) -- (1.68,0.9024406008);
		\draw (1.68,0.9024406008) -- (1.7,0.9024406008);
		\draw (1.7,0.9024406008) -- (1.7,0.8718942095);
		\draw (1.7,0.8718942095) -- (1.72,0.8718942095);
		\draw (1.72,0.8718942095) -- (1.72,0.839242689);
		\draw (1.72,0.839242689) -- (1.74,0.839242689);
		\draw (1.74,0.839242689) -- (1.74,0.8050936159);
		\draw (1.74,0.8050936159) -- (1.76,0.8050936159);
		\draw (1.76,0.8050936159) -- (1.76,0.7700602573);
		\draw (1.76,0.7700602573) -- (1.78,0.7700602573);
		\draw (1.78,0.7700602573) -- (1.78,0.7347605057);
		\draw (1.78,0.7347605057) -- (1.8,0.7347605057);
		\draw (1.8,0.7347605057) -- (1.8,0.6998153209);
		\draw (1.8,0.6998153209) -- (1.82,0.6998153209);
		\draw (1.82,0.6998153209) -- (1.82,0.6658468069);
		\draw (1.82,0.6658468069) -- (1.84,0.6658468069);
		\draw (1.84,0.6658468069) -- (1.84,0.6334758957);
		\draw (1.84,0.6334758957) -- (1.86,0.6334758957);
		\draw (1.86,0.6334758957) -- (1.86,0.6033194772);
		\draw (1.86,0.6033194772) -- (1.88,0.6033194772);
		\draw (1.88,0.6033194772) -- (1.88,0.5759866765);
		\draw (1.88,0.5759866765) -- (1.9,0.5759866765);
		\draw (1.9,0.5759866765) -- (1.9,0.5520738197);
		\draw (1.9,0.5520738197) -- (1.92,0.5520738197);
		\draw (1.92,0.5520738197) -- (1.92,0.5321574088);
		\draw (1.92,0.5321574088) -- (1.94,0.5321574088);
		\draw (1.94,0.5321574088) -- (1.94,0.5167841162);
		\draw (1.94,0.5167841162) -- (1.96,0.5167841162);
		\draw (1.96,0.5167841162) -- (1.96,0.5064563565);
		\draw (1.96,0.5064563565) -- (1.98,0.5064563565);
		\draw (1.98,0.5064563565) -- (1.98,0.501611342);
		\draw (1.98,0.501611342) -- (2,0.501611342);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{0}|_{BV(0,T)}=8.74$};
		\end{tikzpicture}
		% cut 1
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1297405223);
		\draw (0,0.1297405223) -- (0.02,0.1297405223);
		\draw (0.02,0.1297405223) -- (0.02,0.3079810956);
		\draw (0.02,0.3079810956) -- (0.04,0.3079810956);
		\draw (0.04,0.3079810956) -- (0.04,0.561334027);
		\draw (0.04,0.561334027) -- (0.06,0.561334027);
		\draw (0.06,0.561334027) -- (0.06,0.8028271141);
		\draw (0.06,0.8028271141) -- (0.08,0.8028271141);
		\draw (0.08,0.8028271141) -- (0.08,0.6084444948);
		\draw (0.08,0.6084444948) -- (0.1,0.6084444948);
		\draw (0.1,0.6084444948) -- (0.1,0.9427902508);
		\draw (0.1,0.9427902508) -- (0.12,0.9427902508);
		\draw (0.12,0.9427902508) -- (0.12,0.8504743878);
		\draw (0.12,0.8504743878) -- (0.14,0.8504743878);
		\draw (0.14,0.8504743878) -- (0.14,0.7083503852);
		\draw (0.14,0.7083503852) -- (0.16,0.7083503852);
		\draw (0.16,0.7083503852) -- (0.16,0.5388103697);
		\draw (0.16,0.5388103697) -- (0.18,0.5388103697);
		\draw (0.18,0.5388103697) -- (0.18,0.3638540094);
		\draw (0.18,0.3638540094) -- (0.2,0.3638540094);
		\draw (0.2,0.3638540094) -- (0.2,0.2048228872);
		\draw (0.2,0.2048228872) -- (0.22,0.2048228872);
		\draw (0.22,0.2048228872) -- (0.22,0.08206007507);
		\draw (0.22,0.08206007507) -- (0.24,0.08206007507);
		\draw (0.24,0.08206007507) -- (0.24,0.0144259408);
		\draw (0.24,0.0144259408) -- (0.26,0.0144259408);
		\draw (0.26,0.0144259408) -- (0.26,0.3488071959);
		\draw (0.26,0.3488071959) -- (0.28,0.3488071959);
		\draw (0.28,0.3488071959) -- (0.28,0.03894955726);
		\draw (0.28,0.03894955726) -- (0.3,0.03894955726);
		\draw (0.3,0.03894955726) -- (0.3,0.08657061452);
		\draw (0.3,0.08657061452) -- (0.32,0.08657061452);
		\draw (0.32,0.08657061452) -- (0.32,0.147484791);
		\draw (0.32,0.147484791) -- (0.34,0.147484791);
		\draw (0.34,0.147484791) -- (0.34,0.2187436956);
		\draw (0.34,0.2187436956) -- (0.36,0.2187436956);
		\draw (0.36,0.2187436956) -- (0.36,0.2971858607);
		\draw (0.36,0.2971858607) -- (0.38,0.2971858607);
		\draw (0.38,0.2971858607) -- (0.38,0.3794146797);
		\draw (0.38,0.3794146797) -- (0.4,0.3794146797);
		\draw (0.4,0.3794146797) -- (0.4,0.461733115);
		\draw (0.4,0.461733115) -- (0.42,0.461733115);
		\draw (0.42,0.461733115) -- (0.42,0.5400330812);
		\draw (0.42,0.5400330812) -- (0.44,0.5400330812);
		\draw (0.44,0.5400330812) -- (0.44,0.6096272083);
		\draw (0.44,0.6096272083) -- (0.46,0.6096272083);
		\draw (0.46,0.6096272083) -- (0.46,0.665005863);
		\draw (0.46,0.665005863) -- (0.48,0.665005863);
		\draw (0.48,0.665005863) -- (0.48,0.3580159105);
		\draw (0.48,0.3580159105) -- (0.5,0.3580159105);
		\draw (0.5,0.3580159105) -- (0.5,0.6927042241);
		\draw (0.5,0.6927042241) -- (0.52,0.6927042241);
		\draw (0.52,0.6927042241) -- (0.52,0.6436607971);
		\draw (0.52,0.6436607971) -- (0.54,0.6436607971);
		\draw (0.54,0.6436607971) -- (0.54,0.5353891396);
		\draw (0.54,0.5353891396) -- (0.56,0.5353891396);
		\draw (0.56,0.5353891396) -- (0.56,0.3447962474);
		\draw (0.56,0.3447962474) -- (0.58,0.3447962474);
		\draw (0.58,0.3447962474) -- (0.58,0.1132393038);
		\draw (0.58,0.1132393038) -- (0.6,0.1132393038);
		\draw (0.6,0.1132393038) -- (0.6,0.4009735292);
		\draw (0.6,0.4009735292) -- (0.62,0.4009735292);
		\draw (0.62,0.4009735292) -- (0.62,0.09693890312);
		\draw (0.62,0.09693890312) -- (0.64,0.09693890312);
		\draw (0.64,0.09693890312) -- (0.64,0.165946435);
		\draw (0.64,0.165946435) -- (0.66,0.165946435);
		\draw (0.66,0.165946435) -- (0.66,0.2584010595);
		\draw (0.66,0.2584010595) -- (0.68,0.2584010595);
		\draw (0.68,0.2584010595) -- (0.68,0.3666289737);
		\draw (0.68,0.3666289737) -- (0.7,0.3666289737);
		\draw (0.7,0.3666289737) -- (0.7,0.4832690381);
		\draw (0.7,0.4832690381) -- (0.72,0.4832690381);
		\draw (0.72,0.4832690381) -- (0.72,0.6012018829);
		\draw (0.72,0.6012018829) -- (0.74,0.6012018829);
		\draw (0.74,0.6012018829) -- (0.74,0.7135145234);
		\draw (0.74,0.7135145234) -- (0.76,0.7135145234);
		\draw (0.76,0.7135145234) -- (0.76,0.8134973961);
		\draw (0.76,0.8134973961) -- (0.78,0.8134973961);
		\draw (0.78,0.8134973961) -- (0.78,0.8946754635);
		\draw (0.78,0.8946754635) -- (0.8,0.8946754635);
		\draw (0.8,0.8946754635) -- (0.8,0.9508844552);
		\draw (0.8,0.9508844552) -- (0.82,0.9508844552);
		\draw (0.82,0.9508844552) -- (0.82,0.6349347179);
		\draw (0.82,0.6349347179) -- (0.84,0.6349347179);
		\draw (0.84,0.6349347179) -- (0.84,0.9515620988);
		\draw (0.84,0.9515620988) -- (0.86,0.9515620988);
		\draw (0.86,0.9515620988) -- (0.86,0.8751161686);
		\draw (0.86,0.8751161686) -- (0.88,0.8751161686);
		\draw (0.88,0.8751161686) -- (0.88,0.7565386596);
		\draw (0.88,0.7565386596) -- (0.9,0.7565386596);
		\draw (0.9,0.7565386596) -- (0.9,0.6116555098);
		\draw (0.9,0.6116555098) -- (0.92,0.6116555098);
		\draw (0.92,0.6116555098) -- (0.92,0.4562365445);
		\draw (0.92,0.4562365445) -- (0.940000000000001,0.4562365445);
		\draw (0.940000000000001,0.4562365445) -- (0.940000000000001,0.3058368665);
		\draw (0.940000000000001,0.3058368665) -- (0.960000000000001,0.3058368665);
		\draw (0.960000000000001,0.3058368665) -- (0.960000000000001,0.1756288697);
		\draw (0.960000000000001,0.1756288697) -- (0.980000000000001,0.1756288697);
		\draw (0.980000000000001,0.1756288697) -- (0.980000000000001,0.08018191041);
		\draw (0.980000000000001,0.08018191041) -- (1,0.08018191041);
		\draw (1,0.08018191041) -- (1,0.3746203346);
		\draw (1,0.3746203346) -- (1.02,0.3746203346);
		\draw (1.02,0.3746203346) -- (1.02,0.0585455303);
		\draw (1.02,0.0585455303) -- (1.04,0.0585455303);
		\draw (1.04,0.0585455303) -- (1.04,0.1503233168);
		\draw (1.04,0.1503233168) -- (1.06,0.1503233168);
		\draw (1.06,0.1503233168) -- (1.06,0.291584935);
		\draw (1.06,0.291584935) -- (1.08,0.291584935);
		\draw (1.08,0.291584935) -- (1.08,0.4599508953);
		\draw (1.08,0.4599508953) -- (1.1,0.4599508953);
		\draw (1.1,0.4599508953) -- (1.1,0.6333473258);
		\draw (1.1,0.6333473258) -- (1.12,0.6333473258);
		\draw (1.12,0.6333473258) -- (1.12,0.7902770741);
		\draw (1.12,0.7902770741) -- (1.14,0.7902770741);
		\draw (1.14,0.7902770741) -- (1.14,0.9101558882);
		\draw (1.14,0.9101558882) -- (1.16,0.9101558882);
		\draw (1.16,0.9101558882) -- (1.16,0.6323084656);
		\draw (1.16,0.6323084656) -- (1.18,0.6323084656);
		\draw (1.18,0.6323084656) -- (1.18,0.9590442006);
		\draw (1.18,0.9590442006) -- (1.2,0.9590442006);
		\draw (1.2,0.9590442006) -- (1.2,0.8938322578);
		\draw (1.2,0.8938322578) -- (1.22,0.8938322578);
		\draw (1.22,0.8938322578) -- (1.22,0.7920299553);
		\draw (1.22,0.7920299553) -- (1.24,0.7920299553);
		\draw (1.24,0.7920299553) -- (1.24,0.6651819904);
		\draw (1.24,0.6651819904) -- (1.26,0.6651819904);
		\draw (1.26,0.6651819904) -- (1.26,0.5247911619);
		\draw (1.26,0.5247911619) -- (1.28,0.5247911619);
		\draw (1.28,0.5247911619) -- (1.28,0.3822079437);
		\draw (1.28,0.3822079437) -- (1.3,0.3822079437);
		\draw (1.3,0.3822079437) -- (1.3,0.2485152882);
		\draw (1.3,0.2485152882) -- (1.32,0.2485152882);
		\draw (1.32,0.2485152882) -- (1.32,0.1343805767);
		\draw (1.32,0.1343805767) -- (1.34,0.1343805767);
		\draw (1.34,0.1343805767) -- (1.34,0.04984264704);
		\draw (1.34,0.04984264704) -- (1.36,0.04984264704);
		\draw (1.36,0.04984264704) -- (1.36,0.3454695572);
		\draw (1.36,0.3454695572) -- (1.38,0.3454695572);
		\draw (1.38,0.3454695572) -- (1.38,0.02144807254);
		\draw (1.38,0.02144807254) -- (1.4,0.02144807254);
		\draw (1.4,0.02144807254) -- (1.4,0.1106254038);
		\draw (1.4,0.1106254038) -- (1.42,0.1106254038);
		\draw (1.42,0.1106254038) -- (1.42,0.2470192439);
		\draw (1.42,0.2470192439) -- (1.44,0.2470192439);
		\draw (1.44,0.2470192439) -- (1.44,0.392733317);
		\draw (1.44,0.392733317) -- (1.46,0.392733317);
		\draw (1.46,0.392733317) -- (1.46,0.5083499324);
		\draw (1.46,0.5083499324) -- (1.48,0.5083499324);
		\draw (1.48,0.5083499324) -- (1.48,0.2109159998);
		\draw (1.48,0.2109159998) -- (1.5,0.2109159998);
		\draw (1.5,0.2109159998) -- (1.5,0.4683754736);
		\draw (1.5,0.4683754736) -- (1.52,0.4683754736);
		\draw (1.52,0.4683754736) -- (1.52,0.6478752349);
		\draw (1.52,0.6478752349) -- (1.54,0.6478752349);
		\draw (1.54,0.6478752349) -- (1.54,0.4356288977);
		\draw (1.54,0.4356288977) -- (1.56,0.4356288977);
		\draw (1.56,0.4356288977) -- (1.56,0.9016429279);
		\draw (1.56,0.9016429279) -- (1.58,0.9016429279);
		\draw (1.58,0.9016429279) -- (1.58,0.6731263045);
		\draw (1.58,0.6731263045) -- (1.6,0.6731263045);
		\draw (1.6,0.6731263045) -- (1.6,0.9997067573);
		\draw (1.6,0.9997067573) -- (1.62,0.9997067573);
		\draw (1.62,0.9997067573) -- (1.62,0.98097429);
		\draw (1.62,0.98097429) -- (1.64,0.98097429);
		\draw (1.64,0.98097429) -- (1.64,0.9585833258);
		\draw (1.64,0.9585833258) -- (1.66,0.9585833258);
		\draw (1.66,0.9585833258) -- (1.66,0.9328542348);
		\draw (1.66,0.9328542348) -- (1.68,0.9328542348);
		\draw (1.68,0.9328542348) -- (1.68,0.9042006102);
		\draw (1.68,0.9042006102) -- (1.7,0.9042006102);
		\draw (1.7,0.9042006102) -- (1.7,0.8730980347);
		\draw (1.7,0.8730980347) -- (1.72,0.8730980347);
		\draw (1.72,0.8730980347) -- (1.72,0.8400662127);
		\draw (1.72,0.8400662127) -- (1.74,0.8400662127);
		\draw (1.74,0.8400662127) -- (1.74,0.805657005);
		\draw (1.74,0.805657005) -- (1.76,0.805657005);
		\draw (1.76,0.805657005) -- (1.76,0.7704456724);
		\draw (1.76,0.7704456724) -- (1.78,0.7704456724);
		\draw (1.78,0.7704456724) -- (1.78,0.735024141);
		\draw (1.78,0.735024141) -- (1.8,0.735024141);
		\draw (1.8,0.735024141) -- (1.8,0.6999956156);
		\draw (1.8,0.6999956156) -- (1.82,0.6999956156);
		\draw (1.82,0.6999956156) -- (1.82,0.6659700542);
		\draw (1.82,0.6659700542) -- (1.84,0.6659700542);
		\draw (1.84,0.6659700542) -- (1.84,0.633560075);
		\draw (1.84,0.633560075) -- (1.86,0.633560075);
		\draw (1.86,0.633560075) -- (1.86,0.6033768698);
		\draw (1.86,0.6033768698) -- (1.88,0.6033768698);
		\draw (1.88,0.6033768698) -- (1.88,0.5760256484);
		\draw (1.88,0.5760256484) -- (1.9,0.5760256484);
		\draw (1.9,0.5760256484) -- (1.9,0.5521000322);
		\draw (1.9,0.5521000322) -- (1.92,0.5521000322);
		\draw (1.92,0.5521000322) -- (1.92,0.5321746426);
		\draw (1.92,0.5321746426) -- (1.94,0.5321746426);
		\draw (1.94,0.5321746426) -- (1.94,0.5167948475);
		\draw (1.94,0.5167948475) -- (1.96,0.5167948475);
		\draw (1.96,0.5167948475) -- (1.96,0.5064622134);
		\draw (1.96,0.5064622134) -- (1.98,0.5064622134);
		\draw (1.98,0.5064622134) -- (1.98,0.5016136041);
		\draw (1.98,0.5016136041) -- (2,0.5016136041);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{1}|_{BV(0,T)}=14.25$};
		\end{tikzpicture}
		% cut 2
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1366883886);
		\draw (0,0.1366883886) -- (0.02,0.1366883886);
		\draw (0.02,0.1366883886) -- (0.02,0.3179265903);
		\draw (0.02,0.3179265903) -- (0.04,0.3179265903);
		\draw (0.04,0.3179265903) -- (0.04,0.5757702879);
		\draw (0.04,0.5757702879) -- (0.06,0.5757702879);
		\draw (0.06,0.5757702879) -- (0.06,0.4878388169);
		\draw (0.06,0.4878388169) -- (0.08,0.4878388169);
		\draw (0.08,0.4878388169) -- (0.08,0.6130393277);
		\draw (0.08,0.6130393277) -- (0.1,0.6130393277);
		\draw (0.1,0.6130393277) -- (0.1,0.6269624072);
		\draw (0.1,0.6269624072) -- (0.12,0.6269624072);
		\draw (0.12,0.6269624072) -- (0.12,0.8631092818);
		\draw (0.12,0.8631092818) -- (0.14,0.8631092818);
		\draw (0.14,0.8631092818) -- (0.14,0.7152700592);
		\draw (0.14,0.7152700592) -- (0.16,0.7152700592);
		\draw (0.16,0.7152700592) -- (0.16,0.5410657251);
		\draw (0.16,0.5410657251) -- (0.18,0.5410657251);
		\draw (0.18,0.5410657251) -- (0.18,0.3617828377);
		\draw (0.18,0.3617828377) -- (0.2,0.3617828377);
		\draw (0.2,0.3617828377) -- (0.2,0.1981141485);
		\draw (0.2,0.1981141485) -- (0.22,0.1981141485);
		\draw (0.22,0.1981141485) -- (0.22,0.06969350903);
		\draw (0.22,0.06969350903) -- (0.24,0.06969350903);
		\draw (0.24,0.06969350903) -- (0.24,0.330618492);
		\draw (0.24,0.330618492) -- (0.26,0.330618492);
		\draw (0.26,0.330618492) -- (0.26,0.3447264563);
		\draw (0.26,0.3447264563) -- (0.28,0.3447264563);
		\draw (0.28,0.3447264563) -- (0.28,0.3546760801);
		\draw (0.28,0.3546760801) -- (0.3,0.3546760801);
		\draw (0.3,0.3546760801) -- (0.3,0.07320411234);
		\draw (0.3,0.07320411234) -- (0.32,0.07320411234);
		\draw (0.32,0.07320411234) -- (0.32,0.1390963976);
		\draw (0.32,0.1390963976) -- (0.34,0.1390963976);
		\draw (0.34,0.1390963976) -- (0.34,0.2140675923);
		\draw (0.34,0.2140675923) -- (0.36,0.2140675923);
		\draw (0.36,0.2140675923) -- (0.36,0.2955280823);
		\draw (0.36,0.2955280823) -- (0.38,0.2955280823);
		\draw (0.38,0.2955280823) -- (0.38,0.3805310374);
		\draw (0.38,0.3805310374) -- (0.4,0.3805310374);
		\draw (0.4,0.3805310374) -- (0.4,0.4657891258);
		\draw (0.4,0.4657891258) -- (0.42,0.4657891258);
		\draw (0.42,0.4657891258) -- (0.42,0.5476325887);
		\draw (0.42,0.5476325887) -- (0.44,0.5476325887);
		\draw (0.44,0.5476325887) -- (0.44,0.6219213317);
		\draw (0.44,0.6219213317) -- (0.46,0.6219213317);
		\draw (0.46,0.6219213317) -- (0.46,0.3477674398);
		\draw (0.46,0.3477674398) -- (0.48,0.3477674398);
		\draw (0.48,0.3477674398) -- (0.48,0.3599249628);
		\draw (0.48,0.3599249628) -- (0.5,0.3599249628);
		\draw (0.5,0.3599249628) -- (0.5,0.3733629953);
		\draw (0.5,0.3733629953) -- (0.52,0.3733629953);
		\draw (0.52,0.3733629953) -- (0.52,0.6514393605);
		\draw (0.52,0.6514393605) -- (0.54,0.6514393605);
		\draw (0.54,0.6514393605) -- (0.54,0.5353893802);
		\draw (0.54,0.5353893802) -- (0.56,0.5353893802);
		\draw (0.56,0.5353893802) -- (0.56,0.3370182018);
		\draw (0.56,0.3370182018) -- (0.58,0.3370182018);
		\draw (0.58,0.3370182018) -- (0.58,0.4325811655);
		\draw (0.58,0.4325811655) -- (0.6,0.4325811655);
		\draw (0.6,0.4325811655) -- (0.6,0.3990653202);
		\draw (0.6,0.3990653202) -- (0.62,0.3990653202);
		\draw (0.62,0.3990653202) -- (0.62,0.4141785061);
		\draw (0.62,0.4141785061) -- (0.64,0.4141785061);
		\draw (0.64,0.4141785061) -- (0.64,0.1536540033);
		\draw (0.64,0.1536540033) -- (0.66,0.1536540033);
		\draw (0.66,0.1536540033) -- (0.66,0.2508040053);
		\draw (0.66,0.2508040053) -- (0.68,0.2508040053);
		\draw (0.68,0.2508040053) -- (0.68,0.3625765388);
		\draw (0.68,0.3625765388) -- (0.7,0.3625765388);
		\draw (0.7,0.3625765388) -- (0.7,0.4821579029);
		\draw (0.7,0.4821579029) -- (0.72,0.4821579029);
		\draw (0.72,0.4821579029) -- (0.72,0.6028672943);
		\draw (0.72,0.6028672943) -- (0.74,0.6028672943);
		\draw (0.74,0.6028672943) -- (0.74,0.718201784);
		\draw (0.74,0.718201784) -- (0.76,0.718201784);
		\draw (0.76,0.718201784) -- (0.76,0.821902097);
		\draw (0.76,0.821902097) -- (0.78,0.821902097);
		\draw (0.78,0.821902097) -- (0.78,0.9080657973);
		\draw (0.78,0.9080657973) -- (0.8,0.9080657973);
		\draw (0.8,0.9080657973) -- (0.8,0.6351927543);
		\draw (0.8,0.6351927543) -- (0.82,0.6351927543);
		\draw (0.82,0.6351927543) -- (0.82,0.6390663319);
		\draw (0.82,0.6390663319) -- (0.84,0.6390663319);
		\draw (0.84,0.6390663319) -- (0.84,0.6354438675);
		\draw (0.84,0.6354438675) -- (0.86,0.6354438675);
		\draw (0.86,0.6354438675) -- (0.86,0.8875912975);
		\draw (0.86,0.8875912975) -- (0.88,0.8875912975);
		\draw (0.88,0.8875912975) -- (0.88,0.7634059754);
		\draw (0.88,0.7634059754) -- (0.9,0.7634059754);
		\draw (0.9,0.7634059754) -- (0.9,0.6139583093);
		\draw (0.9,0.6139583093) -- (0.92,0.6139583093);
		\draw (0.92,0.6139583093) -- (0.92,0.4543195185);
		\draw (0.92,0.4543195185) -- (0.940000000000001,0.4543195185);
		\draw (0.940000000000001,0.4543195185) -- (0.940000000000001,0.2994113808);
		\draw (0.940000000000001,0.2994113808) -- (0.960000000000001,0.2994113808);
		\draw (0.960000000000001,0.2994113808) -- (0.960000000000001,0.1637158371);
		\draw (0.960000000000001,0.1637158371) -- (0.980000000000001,0.1637158371);
		\draw (0.980000000000001,0.1637158371) -- (0.980000000000001,0.3970642103);
		\draw (0.980000000000001,0.3970642103) -- (1,0.3970642103);
		\draw (1,0.3970642103) -- (1,0.3715658671);
		\draw (1,0.3715658671) -- (1.02,0.3715658671);
		\draw (1.02,0.3715658671) -- (1.02,0.3757841879);
		\draw (1.02,0.3757841879) -- (1.04,0.3757841879);
		\draw (1.04,0.3757841879) -- (1.04,0.1391751179);
		\draw (1.04,0.1391751179) -- (1.06,0.1391751179);
		\draw (1.06,0.1391751179) -- (1.06,0.2864449927);
		\draw (1.06,0.2864449927) -- (1.08,0.2864449927);
		\draw (1.08,0.2864449927) -- (1.08,0.4600302217);
		\draw (1.08,0.4600302217) -- (1.1,0.4600302217);
		\draw (1.1,0.4600302217) -- (1.1,0.6386574499);
		\draw (1.1,0.6386574499) -- (1.12,0.6386574499);
		\draw (1.12,0.6386574499) -- (1.12,0.8016317185);
		\draw (1.12,0.8016317185) -- (1.14,0.8016317185);
		\draw (1.14,0.8016317185) -- (1.14,0.5931899489);
		\draw (1.14,0.5931899489) -- (1.16,0.5931899489);
		\draw (1.16,0.5931899489) -- (1.16,0.6357415761);
		\draw (1.16,0.6357415761) -- (1.18,0.6357415761);
		\draw (1.18,0.6357415761) -- (1.18,0.6427015449);
		\draw (1.18,0.6427015449) -- (1.2,0.6427015449);
		\draw (1.2,0.6427015449) -- (1.2,0.9065244951);
		\draw (1.2,0.9065244951) -- (1.22,0.9065244951);
		\draw (1.22,0.9065244951) -- (1.22,0.7995878238);
		\draw (1.22,0.7995878238) -- (1.24,0.7995878238);
		\draw (1.24,0.7995878238) -- (1.24,0.6687502433);
		\draw (1.24,0.6687502433) -- (1.26,0.6687502433);
		\draw (1.26,0.6687502433) -- (1.26,0.5249016832);
		\draw (1.26,0.5249016832) -- (1.28,0.5249016832);
		\draw (1.28,0.5249016832) -- (1.28,0.378876811);
		\draw (1.28,0.378876811) -- (1.3,0.378876811);
		\draw (1.3,0.378876811) -- (1.3,0.2412451172);
		\draw (1.3,0.2412451172) -- (1.32,0.2412451172);
		\draw (1.32,0.2412451172) -- (1.32,0.1220684971);
		\draw (1.32,0.1220684971) -- (1.34,0.1220684971);
		\draw (1.34,0.1220684971) -- (1.34,0.3667133364);
		\draw (1.34,0.3667133364) -- (1.36,0.3667133364);
		\draw (1.36,0.3667133364) -- (1.36,0.3427895434);
		\draw (1.36,0.3427895434) -- (1.38,0.3427895434);
		\draw (1.38,0.3427895434) -- (1.38,0.3395029023);
		\draw (1.38,0.3395029023) -- (1.4,0.3395029023);
		\draw (1.4,0.3395029023) -- (1.4,0.1008575139);
		\draw (1.4,0.1008575139) -- (1.42,0.1008575139);
		\draw (1.42,0.1008575139) -- (1.42,0.2440360488);
		\draw (1.42,0.2440360488) -- (1.44,0.2440360488);
		\draw (1.44,0.2440360488) -- (1.44,0.3960965308);
		\draw (1.44,0.3960965308) -- (1.46,0.3960965308);
		\draw (1.46,0.3960965308) -- (1.46,0.1825053598);
		\draw (1.46,0.1825053598) -- (1.48,0.1825053598);
		\draw (1.48,0.1825053598) -- (1.48,0.2032433067);
		\draw (1.48,0.2032433067) -- (1.5,0.2032433067);
		\draw (1.5,0.2032433067) -- (1.5,0.4731029346);
		\draw (1.5,0.4731029346) -- (1.52,0.4731029346);
		\draw (1.52,0.4731029346) -- (1.52,0.6657042797);
		\draw (1.52,0.6657042797) -- (1.54,0.6657042797);
		\draw (1.54,0.6657042797) -- (1.54,0.7738572664);
		\draw (1.54,0.7738572664) -- (1.56,0.7738572664);
		\draw (1.56,0.7738572664) -- (1.56,0.5786736976);
		\draw (1.56,0.5786736976) -- (1.58,0.5786736976);
		\draw (1.58,0.5786736976) -- (1.58,0.6728359883);
		\draw (1.58,0.6728359883) -- (1.6,0.6728359883);
		\draw (1.6,0.6728359883) -- (1.6,0.6813373147);
		\draw (1.6,0.6813373147) -- (1.62,0.6813373147);
		\draw (1.62,0.6813373147) -- (1.62,0.9930288606);
		\draw (1.62,0.9930288606) -- (1.64,0.9930288606);
		\draw (1.64,0.9930288606) -- (1.64,0.9667957742);
		\draw (1.64,0.9667957742) -- (1.66,0.9667957742);
		\draw (1.66,0.9667957742) -- (1.66,0.93846352);
		\draw (1.66,0.93846352) -- (1.68,0.93846352);
		\draw (1.68,0.93846352) -- (1.68,0.9080363755);
		\draw (1.68,0.9080363755) -- (1.7,0.9080363755);
		\draw (1.7,0.9080363755) -- (1.7,0.8757224809);
		\draw (1.7,0.8757224809) -- (1.72,0.8757224809);
		\draw (1.72,0.8757224809) -- (1.72,0.8418623441);
		\draw (1.72,0.8418623441) -- (1.74,0.8418623441);
		\draw (1.74,0.8418623441) -- (1.74,0.8068863953);
		\draw (1.74,0.8068863953) -- (1.76,0.8068863953);
		\draw (1.76,0.8068863953) -- (1.76,0.7712871726);
		\draw (1.76,0.7712871726) -- (1.78,0.7712871726);
		\draw (1.78,0.7712871726) -- (1.78,0.7356001054);
		\draw (1.78,0.7356001054) -- (1.8,0.7356001054);
		\draw (1.8,0.7356001054) -- (1.8,0.7003897637);
		\draw (1.8,0.7003897637) -- (1.82,0.7003897637);
		\draw (1.82,0.7003897637) -- (1.82,0.6662396669);
		\draw (1.82,0.6662396669) -- (1.84,0.6662396669);
		\draw (1.84,0.6662396669) -- (1.84,0.6337443299);
		\draw (1.84,0.6337443299) -- (1.86,0.6337443299);
		\draw (1.86,0.6337443299) -- (1.86,0.6035025395);
		\draw (1.86,0.6035025395) -- (1.88,0.6035025395);
		\draw (1.88,0.6035025395) -- (1.88,0.576110992);
		\draw (1.88,0.576110992) -- (1.9,0.576110992);
		\draw (1.9,0.576110992) -- (1.9,0.55215745);
		\draw (1.9,0.55215745) -- (1.92,0.55215745);
		\draw (1.92,0.55215745) -- (1.92,0.5322124778);
		\draw (1.92,0.5322124778) -- (1.94,0.5322124778);
		\draw (1.94,0.5322124778) -- (1.94,0.516818598);
		\draw (1.94,0.516818598) -- (1.96,0.516818598);
		\draw (1.96,0.516818598) -- (1.96,0.5064753307);
		\draw (1.96,0.5064753307) -- (1.98,0.5064753307);
		\draw (1.98,0.5064753307) -- (1.98,0.5016179945);
		\draw (1.98,0.5016179945) -- (2,0.5016179945);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{2}|_{BV(0,T)}=11.44$};
		\end{tikzpicture}
		% cut 3
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1416006594);
		\draw (0,0.1416006594) -- (0.02,0.1416006594);
		\draw (0.02,0.1416006594) -- (0.02,0.3249762286);
		\draw (0.02,0.3249762286) -- (0.04,0.3249762286);
		\draw (0.04,0.3249762286) -- (0.04,0.3739770332);
		\draw (0.04,0.3739770332) -- (0.06,0.3739770332);
		\draw (0.06,0.3739770332) -- (0.06,0.5518154347);
		\draw (0.06,0.5518154347) -- (0.08,0.5518154347);
		\draw (0.08,0.5518154347) -- (0.08,0.6728380152);
		\draw (0.08,0.6728380152) -- (0.1,0.6728380152);
		\draw (0.1,0.6728380152) -- (0.1,0.4830493895);
		\draw (0.1,0.4830493895) -- (0.12,0.4830493895);
		\draw (0.12,0.4830493895) -- (0.12,0.6629839511);
		\draw (0.12,0.6629839511) -- (0.14,0.6629839511);
		\draw (0.14,0.6629839511) -- (0.14,0.721778623);
		\draw (0.14,0.721778623) -- (0.16,0.721778623);
		\draw (0.16,0.721778623) -- (0.16,0.5431691846);
		\draw (0.16,0.5431691846) -- (0.18,0.5431691846);
		\draw (0.18,0.5431691846) -- (0.18,0.3598087726);
		\draw (0.18,0.3598087726) -- (0.2,0.3598087726);
		\draw (0.2,0.3598087726) -- (0.2,0.1917538001);
		\draw (0.2,0.1917538001) -- (0.22,0.1917538001);
		\draw (0.22,0.1917538001) -- (0.22,0.2700074337);
		\draw (0.22,0.2700074337) -- (0.24,0.2700074337);
		\draw (0.24,0.2700074337) -- (0.24,0.4747879105);
		\draw (0.24,0.4747879105) -- (0.26,0.4747879105);
		\draw (0.26,0.4747879105) -- (0.26,0.2852892653);
		\draw (0.26,0.2852892653) -- (0.28,0.2852892653);
		\draw (0.28,0.2852892653) -- (0.28,0.291218635);
		\draw (0.28,0.291218635) -- (0.3,0.291218635);
		\draw (0.3,0.291218635) -- (0.3,0.275749767);
		\draw (0.3,0.275749767) -- (0.32,0.275749767);
		\draw (0.32,0.275749767) -- (0.32,0.1331420073);
		\draw (0.32,0.1331420073) -- (0.34,0.1331420073);
		\draw (0.34,0.1331420073) -- (0.34,0.2107534227);
		\draw (0.34,0.2107534227) -- (0.36,0.2107534227);
		\draw (0.36,0.2107534227) -- (0.36,0.2943487492);
		\draw (0.36,0.2943487492) -- (0.38,0.2943487492);
		\draw (0.38,0.2943487492) -- (0.38,0.3813099169);
		\draw (0.38,0.3813099169) -- (0.4,0.3813099169);
		\draw (0.4,0.3813099169) -- (0.4,0.4686446039);
		\draw (0.4,0.4686446039) -- (0.42,0.4686446039);
		\draw (0.42,0.4686446039) -- (0.42,0.5530033308);
		\draw (0.42,0.5530033308) -- (0.44,0.5530033308);
		\draw (0.44,0.5530033308) -- (0.44,0.4185821336);
		\draw (0.44,0.4185821336) -- (0.46,0.4185821336);
		\draw (0.46,0.4185821336) -- (0.46,0.4101058204);
		\draw (0.46,0.4101058204) -- (0.48,0.4101058204);
		\draw (0.48,0.4101058204) -- (0.48,0.4177540716);
		\draw (0.48,0.4177540716) -- (0.5,0.4177540716);
		\draw (0.5,0.4177540716) -- (0.5,0.2268601838);
		\draw (0.5,0.2268601838) -- (0.52,0.2268601838);
		\draw (0.52,0.2268601838) -- (0.52,0.4477196554);
		\draw (0.52,0.4477196554) -- (0.54,0.4477196554);
		\draw (0.54,0.4477196554) -- (0.54,0.536751308);
		\draw (0.54,0.536751308) -- (0.56,0.536751308);
		\draw (0.56,0.536751308) -- (0.56,0.5436778011);
		\draw (0.56,0.5436778011) -- (0.58,0.5436778011);
		\draw (0.58,0.5436778011) -- (0.58,0.3706470038);
		\draw (0.58,0.3706470038) -- (0.6,0.3706470038);
		\draw (0.6,0.3706470038) -- (0.6,0.5508180473);
		\draw (0.6,0.5508180473) -- (0.62,0.5508180473);
		\draw (0.62,0.5508180473) -- (0.62,0.3502139264);
		\draw (0.62,0.3502139264) -- (0.64,0.3502139264);
		\draw (0.64,0.3502139264) -- (0.64,0.3559486505);
		\draw (0.64,0.3559486505) -- (0.66,0.3559486505);
		\draw (0.66,0.3559486505) -- (0.66,0.2448005194);
		\draw (0.66,0.2448005194) -- (0.68,0.2448005194);
		\draw (0.68,0.2448005194) -- (0.68,0.3594025553);
		\draw (0.68,0.3594025553) -- (0.7,0.3594025553);
		\draw (0.7,0.3594025553) -- (0.7,0.4813266995);
		\draw (0.7,0.4813266995) -- (0.72,0.4813266995);
		\draw (0.72,0.4813266995) -- (0.72,0.6042524705);
		\draw (0.72,0.6042524705) -- (0.74,0.6042524705);
		\draw (0.74,0.6042524705) -- (0.74,0.7220102787);
		\draw (0.74,0.7220102787) -- (0.76,0.7220102787);
		\draw (0.76,0.7220102787) -- (0.76,0.8287128993);
		\draw (0.76,0.8287128993) -- (0.78,0.8287128993);
		\draw (0.78,0.8287128993) -- (0.78,0.7068687297);
		\draw (0.78,0.7068687297) -- (0.8,0.7068687297);
		\draw (0.8,0.7068687297) -- (0.8,0.7007050539);
		\draw (0.8,0.7007050539) -- (0.82,0.7007050539);
		\draw (0.82,0.7007050539) -- (0.82,0.4895374685);
		\draw (0.82,0.4895374685) -- (0.84,0.4895374685);
		\draw (0.84,0.4895374685) -- (0.84,0.7006044572);
		\draw (0.84,0.7006044572) -- (0.86,0.7006044572);
		\draw (0.86,0.7006044572) -- (0.86,0.6856394661);
		\draw (0.86,0.6856394661) -- (0.88,0.6856394661);
		\draw (0.88,0.6856394661) -- (0.88,0.7689484935);
		\draw (0.88,0.7689484935) -- (0.9,0.7689484935);
		\draw (0.9,0.7689484935) -- (0.9,0.6157982805);
		\draw (0.9,0.6157982805) -- (0.92,0.6157982805);
		\draw (0.92,0.6157982805) -- (0.92,0.452742417);
		\draw (0.92,0.452742417) -- (0.940000000000001,0.452742417);
		\draw (0.940000000000001,0.452742417) -- (0.940000000000001,0.2941699593);
		\draw (0.940000000000001,0.2941699593) -- (0.960000000000001,0.2941699593);
		\draw (0.960000000000001,0.2941699593) -- (0.960000000000001,0.3660507798);
		\draw (0.960000000000001,0.3660507798) -- (0.980000000000001,0.3660507798);
		\draw (0.980000000000001,0.3660507798) -- (0.980000000000001,0.3324244711);
		\draw (0.980000000000001,0.3324244711) -- (1,0.3324244711);
		\draw (1,0.3324244711) -- (1,0.5218291176);
		\draw (1,0.5218291176) -- (1.02,0.5218291176);
		\draw (1.02,0.5218291176) -- (1.02,0.3113268123);
		\draw (1.02,0.3113268123) -- (1.04,0.3113268123);
		\draw (1.04,0.3113268123) -- (1.04,0.3419017526);
		\draw (1.04,0.3419017526) -- (1.06,0.3419017526);
		\draw (1.06,0.3419017526) -- (1.06,0.2818630948);
		\draw (1.06,0.2818630948) -- (1.08,0.2818630948);
		\draw (1.08,0.2818630948) -- (1.08,0.4594813153);
		\draw (1.08,0.4594813153) -- (1.1,0.4594813153);
		\draw (1.1,0.4594813153) -- (1.1,0.6420599203);
		\draw (1.1,0.6420599203) -- (1.12,0.6420599203);
		\draw (1.12,0.6420599203) -- (1.12,0.5974663669);
		\draw (1.12,0.5974663669) -- (1.14,0.5974663669);
		\draw (1.14,0.5974663669) -- (1.14,0.6557219154);
		\draw (1.14,0.6557219154) -- (1.16,0.6557219154);
		\draw (1.16,0.6557219154) -- (1.16,0.6948121671);
		\draw (1.16,0.6948121671) -- (1.18,0.6948121671);
		\draw (1.18,0.6948121671) -- (1.18,0.4986709225);
		\draw (1.18,0.4986709225) -- (1.2,0.4986709225);
		\draw (1.2,0.4986709225) -- (1.2,0.7068751039);
		\draw (1.2,0.7068751039) -- (1.22,0.7068751039);
		\draw (1.22,0.7068751039) -- (1.22,0.8072358063);
		\draw (1.22,0.8072358063) -- (1.24,0.8072358063);
		\draw (1.24,0.8072358063) -- (1.24,0.6728246602);
		\draw (1.24,0.6728246602) -- (1.26,0.6728246602);
		\draw (1.26,0.6728246602) -- (1.26,0.5260242091);
		\draw (1.26,0.5260242091) -- (1.28,0.5260242091);
		\draw (1.28,0.5260242091) -- (1.28,0.377213043);
		\draw (1.28,0.377213043) -- (1.3,0.377213043);
		\draw (1.3,0.377213043) -- (1.3,0.236532059);
		\draw (1.3,0.236532059) -- (1.32,0.236532059);
		\draw (1.32,0.236532059) -- (1.32,0.325627733);
		\draw (1.32,0.325627733) -- (1.34,0.325627733);
		\draw (1.34,0.325627733) -- (1.34,0.3041895529);
		\draw (1.34,0.3041895529) -- (1.36,0.3041895529);
		\draw (1.36,0.3041895529) -- (1.36,0.2843426265);
		\draw (1.36,0.2843426265) -- (1.38,0.2843426265);
		\draw (1.38,0.2843426265) -- (1.38,0.4848654406);
		\draw (1.38,0.4848654406) -- (1.4,0.4848654406);
		\draw (1.4,0.4848654406) -- (1.4,0.3027478824);
		\draw (1.4,0.3027478824) -- (1.42,0.3027478824);
		\draw (1.42,0.3027478824) -- (1.42,0.2398871759);
		\draw (1.42,0.2398871759) -- (1.44,0.2398871759);
		\draw (1.44,0.2398871759) -- (1.44,0.1852790857);
		\draw (1.44,0.1852790857) -- (1.46,0.1852790857);
		\draw (1.46,0.1852790857) -- (1.46,0.2382803338);
		\draw (1.46,0.2382803338) -- (1.48,0.2382803338);
		\draw (1.48,0.2382803338) -- (1.48,0.2544352905);
		\draw (1.48,0.2544352905) -- (1.5,0.2544352905);
		\draw (1.5,0.2544352905) -- (1.5,0.4746548385);
		\draw (1.5,0.4746548385) -- (1.52,0.4746548385);
		\draw (1.52,0.4746548385) -- (1.52,0.6178469832);
		\draw (1.52,0.6178469832) -- (1.54,0.6178469832);
		\draw (1.54,0.6178469832) -- (1.54,0.7221513358);
		\draw (1.54,0.7221513358) -- (1.56,0.7221513358);
		\draw (1.56,0.7221513358) -- (1.56,0.6391294938);
		\draw (1.56,0.6391294938) -- (1.58,0.6391294938);
		\draw (1.58,0.6391294938) -- (1.58,0.7307490273);
		\draw (1.58,0.7307490273) -- (1.6,0.7307490273);
		\draw (1.6,0.7307490273) -- (1.6,0.5368820833);
		\draw (1.6,0.5368820833) -- (1.62,0.5368820833);
		\draw (1.62,0.5368820833) -- (1.62,0.793620743);
		\draw (1.62,0.793620743) -- (1.64,0.793620743);
		\draw (1.64,0.793620743) -- (1.64,0.9753845348);
		\draw (1.64,0.9753845348) -- (1.66,0.9753845348);
		\draw (1.66,0.9753845348) -- (1.66,0.9443152385);
		\draw (1.66,0.9443152385) -- (1.68,0.9443152385);
		\draw (1.68,0.9443152385) -- (1.68,0.9120333709);
		\draw (1.68,0.9120333709) -- (1.7,0.9120333709);
		\draw (1.7,0.9120333709) -- (1.7,0.8784557712);
		\draw (1.7,0.8784557712) -- (1.72,0.8784557712);
		\draw (1.72,0.8784557712) -- (1.72,0.8437324774);
		\draw (1.72,0.8437324774) -- (1.74,0.8437324774);
		\draw (1.74,0.8437324774) -- (1.74,0.8081662646);
		\draw (1.74,0.8081662646) -- (1.76,0.8081662646);
		\draw (1.76,0.8081662646) -- (1.76,0.7721631567);
		\draw (1.76,0.7721631567) -- (1.78,0.7721631567);
		\draw (1.78,0.7721631567) -- (1.78,0.7361996403);
		\draw (1.78,0.7361996403) -- (1.8,0.7361996403);
		\draw (1.8,0.7361996403) -- (1.8,0.7008000251);
		\draw (1.8,0.7008000251) -- (1.82,0.7008000251);
		\draw (1.82,0.7008000251) -- (1.82,0.6665202931);
		\draw (1.82,0.6665202931) -- (1.84,0.6665202931);
		\draw (1.84,0.6665202931) -- (1.84,0.6339361082);
		\draw (1.84,0.6339361082) -- (1.86,0.6339361082);
		\draw (1.86,0.6339361082) -- (1.86,0.6036333403);
		\draw (1.86,0.6036333403) -- (1.88,0.6036333403);
		\draw (1.88,0.6036333403) -- (1.88,0.5761998221);
		\draw (1.88,0.5761998221) -- (1.9,0.5761998221);
		\draw (1.9,0.5761998221) -- (1.9,0.5522172162);
		\draw (1.9,0.5522172162) -- (1.92,0.5522172162);
		\draw (1.92,0.5522172162) -- (1.92,0.5322518627);
		\draw (1.92,0.5322518627) -- (1.94,0.5322518627);
		\draw (1.94,0.5322518627) -- (1.94,0.516843323);
		\draw (1.94,0.516843323) -- (1.96,0.516843323);
		\draw (1.96,0.516843323) -- (1.96,0.506488987);
		\draw (1.96,0.506488987) -- (1.98,0.506488987);
		\draw (1.98,0.506488987) -- (1.98,0.5016225653);
		\draw (1.98,0.5016225653) -- (2,0.5016225653);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{3}|_{BV(0,T)}=10.35$};
		\end{tikzpicture}
		% cut 4
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1450731521);
		\draw (0,0.1450731521) -- (0.02,0.1450731521);
		\draw (0.02,0.1450731521) -- (0.02,0.3299553245);
		\draw (0.02,0.3299553245) -- (0.04,0.3299553245);
		\draw (0.04,0.3299553245) -- (0.04,0.2814607319);
		\draw (0.04,0.2814607319) -- (0.06,0.2814607319);
		\draw (0.06,0.2814607319) -- (0.06,0.5489163404);
		\draw (0.06,0.5489163404) -- (0.08,0.5489163404);
		\draw (0.08,0.5489163404) -- (0.08,0.6002307662);
		\draw (0.08,0.6002307662) -- (0.1,0.6002307662);
		\draw (0.1,0.6002307662) -- (0.1,0.5231462018);
		\draw (0.1,0.5231462018) -- (0.12,0.5231462018);
		\draw (0.12,0.5231462018) -- (0.12,0.5714261661);
		\draw (0.12,0.5714261661) -- (0.14,0.5714261661);
		\draw (0.14,0.5714261661) -- (0.14,0.5860862689);
		\draw (0.14,0.5860862689) -- (0.16,0.5860862689);
		\draw (0.16,0.5860862689) -- (0.16,0.5457916711);
		\draw (0.16,0.5457916711) -- (0.18,0.5457916711);
		\draw (0.18,0.5457916711) -- (0.18,0.3581516312);
		\draw (0.18,0.3581516312) -- (0.2,0.3581516312);
		\draw (0.2,0.3581516312) -- (0.2,0.3285525363);
		\draw (0.2,0.3285525363) -- (0.22,0.3285525363);
		\draw (0.22,0.3285525363) -- (0.22,0.3629751495);
		\draw (0.22,0.3629751495) -- (0.24,0.3629751495);
		\draw (0.24,0.3629751495) -- (0.24,0.4366145633);
		\draw (0.24,0.4366145633) -- (0.26,0.4366145633);
		\draw (0.26,0.4366145633) -- (0.26,0.3606290965);
		\draw (0.26,0.3606290965) -- (0.28,0.3606290965);
		\draw (0.28,0.3606290965) -- (0.28,0.1550845111);
		\draw (0.28,0.1550845111) -- (0.3,0.1550845111);
		\draw (0.3,0.1550845111) -- (0.3,0.3691510373);
		\draw (0.3,0.3691510373) -- (0.32,0.3691510373);
		\draw (0.32,0.3691510373) -- (0.32,0.2690950462);
		\draw (0.32,0.2690950462) -- (0.34,0.2690950462);
		\draw (0.34,0.2690950462) -- (0.34,0.2068534458);
		\draw (0.34,0.2068534458) -- (0.36,0.2068534458);
		\draw (0.36,0.2068534458) -- (0.36,0.2929891685);
		\draw (0.36,0.2929891685) -- (0.38,0.2929891685);
		\draw (0.38,0.2929891685) -- (0.38,0.3822791649);
		\draw (0.38,0.3822791649) -- (0.4,0.3822791649);
		\draw (0.4,0.3822791649) -- (0.4,0.4720974791);
		\draw (0.4,0.4720974791) -- (0.42,0.4720974791);
		\draw (0.42,0.4720974791) -- (0.42,0.4164813635);
		\draw (0.42,0.4164813635) -- (0.44,0.4164813635);
		\draw (0.44,0.4164813635) -- (0.44,0.3244072183);
		\draw (0.44,0.3244072183) -- (0.46,0.3244072183);
		\draw (0.46,0.3244072183) -- (0.46,0.5451485546);
		\draw (0.46,0.5451485546) -- (0.48,0.5451485546);
		\draw (0.48,0.5451485546) -- (0.48,0.3408447242);
		\draw (0.48,0.3408447242) -- (0.5,0.3408447242);
		\draw (0.5,0.3408447242) -- (0.5,0.2627523759);
		\draw (0.5,0.2627523759) -- (0.52,0.2627523759);
		\draw (0.52,0.2627523759) -- (0.52,0.3514104832);
		\draw (0.52,0.3514104832) -- (0.54,0.3514104832);
		\draw (0.54,0.3514104832) -- (0.54,0.5380339106);
		\draw (0.54,0.5380339106) -- (0.56,0.5380339106);
		\draw (0.56,0.5380339106) -- (0.56,0.4997532072);
		\draw (0.56,0.4997532072) -- (0.58,0.4997532072);
		\draw (0.58,0.4997532072) -- (0.58,0.5194771951);
		\draw (0.58,0.5194771951) -- (0.6,0.5194771951);
		\draw (0.6,0.5194771951) -- (0.6,0.4418466009);
		\draw (0.6,0.4418466009) -- (0.62,0.4418466009);
		\draw (0.62,0.4418466009) -- (0.62,0.4970551876);
		\draw (0.62,0.4970551876) -- (0.64,0.4970551876);
		\draw (0.64,0.4970551876) -- (0.64,0.3077378787);
		\draw (0.64,0.3077378787) -- (0.66,0.3077378787);
		\draw (0.66,0.3077378787) -- (0.66,0.3818323494);
		\draw (0.66,0.3818323494) -- (0.68,0.3818323494);
		\draw (0.68,0.3818323494) -- (0.68,0.3564326848);
		\draw (0.68,0.3564326848) -- (0.7,0.3564326848);
		\draw (0.7,0.3564326848) -- (0.7,0.4808923216);
		\draw (0.7,0.4808923216) -- (0.72,0.4808923216);
		\draw (0.72,0.4808923216) -- (0.72,0.6062795054);
		\draw (0.72,0.6062795054) -- (0.74,0.6062795054);
		\draw (0.74,0.6062795054) -- (0.74,0.7268093724);
		\draw (0.74,0.7268093724) -- (0.76,0.7268093724);
		\draw (0.76,0.7268093724) -- (0.76,0.6940254245);
		\draw (0.76,0.6940254245) -- (0.78,0.6940254245);
		\draw (0.78,0.6940254245) -- (0.78,0.615295791);
		\draw (0.78,0.615295791) -- (0.8,0.615295791);
		\draw (0.8,0.615295791) -- (0.8,0.6965118908);
		\draw (0.8,0.6965118908) -- (0.82,0.6965118908);
		\draw (0.82,0.6965118908) -- (0.82,0.5994482061);
		\draw (0.82,0.5994482061) -- (0.84,0.5994482061);
		\draw (0.84,0.5994482061) -- (0.84,0.554132219);
		\draw (0.84,0.554132219) -- (0.86,0.554132219);
		\draw (0.86,0.554132219) -- (0.86,0.733692126);
		\draw (0.86,0.733692126) -- (0.88,0.733692126);
		\draw (0.88,0.733692126) -- (0.88,0.631203784);
		\draw (0.88,0.631203784) -- (0.9,0.631203784);
		\draw (0.9,0.631203784) -- (0.9,0.6173910139);
		\draw (0.9,0.6173910139) -- (0.92,0.6173910139);
		\draw (0.92,0.6173910139) -- (0.92,0.4509193164);
		\draw (0.92,0.4509193164) -- (0.940000000000001,0.4509193164);
		\draw (0.940000000000001,0.4509193164) -- (0.940000000000001,0.4316502817);
		\draw (0.940000000000001,0.4316502817) -- (0.960000000000001,0.4316502817);
		\draw (0.960000000000001,0.4316502817) -- (0.960000000000001,0.3176600262);
		\draw (0.960000000000001,0.3176600262) -- (0.980000000000001,0.3176600262);
		\draw (0.980000000000001,0.3176600262) -- (0.980000000000001,0.4784320113);
		\draw (0.980000000000001,0.4784320113) -- (1,0.4784320113);
		\draw (1,0.4784320113) -- (1,0.4112475124);
		\draw (1,0.4112475124) -- (1.02,0.4112475124);
		\draw (1.02,0.4112475124) -- (1.02,0.4575302855);
		\draw (1.02,0.4575302855) -- (1.04,0.4575302855);
		\draw (1.04,0.4575302855) -- (1.04,0.2939323197);
		\draw (1.04,0.2939323197) -- (1.06,0.2939323197);
		\draw (1.06,0.2939323197) -- (1.06,0.4200547305);
		\draw (1.06,0.4200547305) -- (1.08,0.4200547305);
		\draw (1.08,0.4200547305) -- (1.08,0.4587739108);
		\draw (1.08,0.4587739108) -- (1.1,0.4587739108);
		\draw (1.1,0.4587739108) -- (1.1,0.5023468292);
		\draw (1.1,0.5023468292) -- (1.12,0.5023468292);
		\draw (1.12,0.5023468292) -- (1.12,0.6435730412);
		\draw (1.12,0.6435730412) -- (1.14,0.6435730412);
		\draw (1.14,0.6435730412) -- (1.14,0.6500274004);
		\draw (1.14,0.6500274004) -- (1.16,0.6500274004);
		\draw (1.16,0.6500274004) -- (1.16,0.6205673073);
		\draw (1.16,0.6205673073) -- (1.18,0.6205673073);
		\draw (1.18,0.6205673073) -- (1.18,0.5380372793);
		\draw (1.18,0.5380372793) -- (1.2,0.5380372793);
		\draw (1.2,0.5380372793) -- (1.2,0.6153843875);
		\draw (1.2,0.6153843875) -- (1.22,0.6153843875);
		\draw (1.22,0.6153843875) -- (1.22,0.6724181515);
		\draw (1.22,0.6724181515) -- (1.24,0.6724181515);
		\draw (1.24,0.6724181515) -- (1.24,0.6772613068);
		\draw (1.24,0.6772613068) -- (1.26,0.6772613068);
		\draw (1.26,0.6772613068) -- (1.26,0.5274005407);
		\draw (1.26,0.5274005407) -- (1.28,0.5274005407);
		\draw (1.28,0.5274005407) -- (1.28,0.3757341883);
		\draw (1.28,0.3757341883) -- (1.3,0.3757341883);
		\draw (1.3,0.3757341883) -- (1.3,0.3749603541);
		\draw (1.3,0.3749603541) -- (1.32,0.3749603541);
		\draw (1.32,0.3749603541) -- (1.32,0.2789355559);
		\draw (1.32,0.2789355559) -- (1.34,0.2789355559);
		\draw (1.34,0.2789355559) -- (1.34,0.3099083911);
		\draw (1.34,0.3099083911) -- (1.36,0.3099083911);
		\draw (1.36,0.3099083911) -- (1.36,0.3592251911);
		\draw (1.36,0.3592251911) -- (1.38,0.3592251911);
		\draw (1.38,0.3592251911) -- (1.38,0.4468473003);
		\draw (1.38,0.4468473003) -- (1.4,0.4468473003);
		\draw (1.4,0.4468473003) -- (1.4,0.396508946);
		\draw (1.4,0.396508946) -- (1.42,0.396508946);
		\draw (1.42,0.396508946) -- (1.42,0.2352545645);
		\draw (1.42,0.2352545645) -- (1.44,0.2352545645);
		\draw (1.44,0.2352545645) -- (1.44,0.2245459313);
		\draw (1.44,0.2245459313) -- (1.46,0.2245459313);
		\draw (1.46,0.2245459313) -- (1.46,0.2257742394);
		\draw (1.46,0.2257742394) -- (1.48,0.2257742394);
		\draw (1.48,0.2257742394) -- (1.48,0.3153657811);
		\draw (1.48,0.3153657811) -- (1.5,0.3153657811);
		\draw (1.5,0.3153657811) -- (1.5,0.4757301967);
		\draw (1.5,0.4757301967) -- (1.52,0.4757301967);
		\draw (1.52,0.4757301967) -- (1.52,0.5592350701);
		\draw (1.52,0.5592350701) -- (1.54,0.5592350701);
		\draw (1.54,0.5592350701) -- (1.54,0.594498139);
		\draw (1.54,0.594498139) -- (1.56,0.594498139);
		\draw (1.56,0.594498139) -- (1.56,0.7749161143);
		\draw (1.56,0.7749161143) -- (1.58,0.7749161143);
		\draw (1.58,0.7749161143) -- (1.58,0.6557266863);
		\draw (1.58,0.6557266863) -- (1.6,0.6557266863);
		\draw (1.6,0.6557266863) -- (1.6,0.5760849686);
		\draw (1.6,0.5760849686) -- (1.62,0.5760849686);
		\draw (1.62,0.5760849686) -- (1.62,0.7025451894);
		\draw (1.62,0.7025451894) -- (1.64,0.7025451894);
		\draw (1.64,0.7025451894) -- (1.64,0.841617925);
		\draw (1.64,0.841617925) -- (1.66,0.841617925);
		\draw (1.66,0.841617925) -- (1.66,0.9505921026);
		\draw (1.66,0.9505921026) -- (1.68,0.9505921026);
		\draw (1.68,0.9505921026) -- (1.68,0.9163114019);
		\draw (1.68,0.9163114019) -- (1.7,0.9163114019);
		\draw (1.7,0.9163114019) -- (1.7,0.881378312);
		\draw (1.7,0.881378312) -- (1.72,0.881378312);
		\draw (1.72,0.881378312) -- (1.72,0.8457311392);
		\draw (1.72,0.8457311392) -- (1.74,0.8457311392);
		\draw (1.74,0.8457311392) -- (1.74,0.8095337727);
		\draw (1.74,0.8095337727) -- (1.76,0.8095337727);
		\draw (1.76,0.8095337727) -- (1.76,0.77309901);
		\draw (1.76,0.77309901) -- (1.78,0.77309901);
		\draw (1.78,0.77309901) -- (1.78,0.7368401078);
		\draw (1.78,0.7368401078) -- (1.8,0.7368401078);
		\draw (1.8,0.7368401078) -- (1.8,0.7012382787);
		\draw (1.8,0.7012382787) -- (1.82,0.7012382787);
		\draw (1.82,0.7012382787) -- (1.82,0.6668200581);
		\draw (1.82,0.6668200581) -- (1.84,0.6668200581);
		\draw (1.84,0.6668200581) -- (1.84,0.6341409614);
		\draw (1.84,0.6341409614) -- (1.86,0.6341409614);
		\draw (1.86,0.6341409614) -- (1.86,0.6037730562);
		\draw (1.86,0.6037730562) -- (1.88,0.6037730562);
		\draw (1.88,0.6037730562) -- (1.88,0.5762947055);
		\draw (1.88,0.5762947055) -- (1.9,0.5762947055);
		\draw (1.9,0.5762947055) -- (1.9,0.5522810542);
		\draw (1.9,0.5522810542) -- (1.92,0.5522810542);
		\draw (1.92,0.5522810542) -- (1.92,0.5322939307);
		\draw (1.92,0.5322939307) -- (1.94,0.5322939307);
		\draw (1.94,0.5322939307) -- (1.94,0.5168697322);
		\draw (1.94,0.5168697322) -- (1.96,0.5168697322);
		\draw (1.96,0.5168697322) -- (1.96,0.5065035735);
		\draw (1.96,0.5065035735) -- (1.98,0.5065035735);
		\draw (1.98,0.5065035735) -- (1.98,0.5016274475);
		\draw (1.98,0.5016274475) -- (2,0.5016274475);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{4}|_{BV(0,T)}=8.24$};
		\end{tikzpicture}
		% cut 5
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1480514635);
		\draw (0,0.1480514635) -- (0.02,0.1480514635);
		\draw (0.02,0.1480514635) -- (0.02,0.2342226566);
		\draw (0.02,0.2342226566) -- (0.04,0.2342226566);
		\draw (0.04,0.2342226566) -- (0.04,0.3504264801);
		\draw (0.04,0.3504264801) -- (0.06,0.3504264801);
		\draw (0.06,0.3504264801) -- (0.06,0.5220508463);
		\draw (0.06,0.5220508463) -- (0.08,0.5220508463);
		\draw (0.08,0.5220508463) -- (0.08,0.5139372376);
		\draw (0.08,0.5139372376) -- (0.1,0.5139372376);
		\draw (0.1,0.5139372376) -- (0.1,0.5968104196);
		\draw (0.1,0.5968104196) -- (0.12,0.5968104196);
		\draw (0.12,0.5968104196) -- (0.12,0.5419101501);
		\draw (0.12,0.5419101501) -- (0.14,0.5419101501);
		\draw (0.14,0.5419101501) -- (0.14,0.4558643142);
		\draw (0.14,0.4558643142) -- (0.16,0.4558643142);
		\draw (0.16,0.4558643142) -- (0.16,0.5477119018);
		\draw (0.16,0.5477119018) -- (0.18,0.5477119018);
		\draw (0.18,0.5477119018) -- (0.18,0.3572286893);
		\draw (0.18,0.3572286893) -- (0.2,0.3572286893);
		\draw (0.2,0.3572286893) -- (0.2,0.4599181867);
		\draw (0.2,0.4599181867) -- (0.22,0.4599181867);
		\draw (0.22,0.4599181867) -- (0.22,0.3939507413);
		\draw (0.22,0.3939507413) -- (0.24,0.3939507413);
		\draw (0.24,0.3939507413) -- (0.24,0.3649477234);
		\draw (0.24,0.3649477234) -- (0.26,0.3649477234);
		\draw (0.26,0.3649477234) -- (0.26,0.3497497489);
		\draw (0.26,0.3497497489) -- (0.28,0.3497497489);
		\draw (0.28,0.3497497489) -- (0.28,0.2473730956);
		\draw (0.28,0.2473730956) -- (0.3,0.2473730956);
		\draw (0.3,0.2473730956) -- (0.3,0.3010295451);
		\draw (0.3,0.3010295451) -- (0.32,0.3010295451);
		\draw (0.32,0.3010295451) -- (0.32,0.3012165081);
		\draw (0.32,0.3012165081) -- (0.34,0.3012165081);
		\draw (0.34,0.3012165081) -- (0.34,0.3032486023);
		\draw (0.34,0.3032486023) -- (0.36,0.3032486023);
		\draw (0.36,0.3032486023) -- (0.36,0.2917802142);
		\draw (0.36,0.2917802142) -- (0.38,0.2917802142);
		\draw (0.38,0.2917802142) -- (0.38,0.3832915555);
		\draw (0.38,0.3832915555) -- (0.4,0.3832915555);
		\draw (0.4,0.3832915555) -- (0.4,0.3754769558);
		\draw (0.4,0.3754769558) -- (0.42,0.3754769558);
		\draw (0.42,0.3754769558) -- (0.42,0.3840727271);
		\draw (0.42,0.3840727271) -- (0.44,0.3840727271);
		\draw (0.44,0.3840727271) -- (0.44,0.3921376948);
		\draw (0.44,0.3921376948) -- (0.46,0.3921376948);
		\draw (0.46,0.3921376948) -- (0.46,0.4523078517);
		\draw (0.46,0.4523078517) -- (0.48,0.4523078517);
		\draw (0.48,0.4523078517) -- (0.48,0.3509297446);
		\draw (0.48,0.3509297446) -- (0.5,0.3509297446);
		\draw (0.5,0.3509297446) -- (0.5,0.333264963);
		\draw (0.5,0.333264963) -- (0.52,0.333264963);
		\draw (0.52,0.333264963) -- (0.52,0.3187459807);
		\draw (0.52,0.3187459807) -- (0.54,0.3187459807);
		\draw (0.54,0.3187459807) -- (0.54,0.4394493072);
		\draw (0.54,0.4394493072) -- (0.56,0.4394493072);
		\draw (0.56,0.4394493072) -- (0.56,0.5968023119);
		\draw (0.56,0.5968023119) -- (0.58,0.5968023119);
		\draw (0.58,0.5968023119) -- (0.58,0.4842557843);
		\draw (0.58,0.4842557843) -- (0.6,0.4842557843);
		\draw (0.6,0.4842557843) -- (0.6,0.4936789227);
		\draw (0.6,0.4936789227) -- (0.62,0.4936789227);
		\draw (0.62,0.4936789227) -- (0.62,0.4609652984);
		\draw (0.62,0.4609652984) -- (0.64,0.4609652984);
		\draw (0.64,0.4609652984) -- (0.64,0.4029167279);
		\draw (0.64,0.4029167279) -- (0.66,0.4029167279);
		\draw (0.66,0.4029167279) -- (0.66,0.3153508884);
		\draw (0.66,0.3153508884) -- (0.68,0.3153508884);
		\draw (0.68,0.3153508884) -- (0.68,0.4538827445);
		\draw (0.68,0.4538827445) -- (0.7,0.4538827445);
		\draw (0.7,0.4538827445) -- (0.7,0.4805428338);
		\draw (0.7,0.4805428338) -- (0.72,0.4805428338);
		\draw (0.72,0.4805428338) -- (0.72,0.6080882168);
		\draw (0.72,0.6080882168) -- (0.74,0.6080882168);
		\draw (0.74,0.6080882168) -- (0.74,0.6310404836);
		\draw (0.74,0.6310404836) -- (0.76,0.6310404836);
		\draw (0.76,0.6310404836) -- (0.76,0.6626495023);
		\draw (0.76,0.6626495023) -- (0.78,0.6626495023);
		\draw (0.78,0.6626495023) -- (0.78,0.6843940666);
		\draw (0.78,0.6843940666) -- (0.8,0.6843940666);
		\draw (0.8,0.6843940666) -- (0.8,0.5703115731);
		\draw (0.8,0.5703115731) -- (0.82,0.5703115731);
		\draw (0.82,0.5703115731) -- (0.82,0.6477516145);
		\draw (0.82,0.6477516145) -- (0.84,0.6477516145);
		\draw (0.84,0.6477516145) -- (0.84,0.5905791238);
		\draw (0.84,0.5905791238) -- (0.86,0.5905791238);
		\draw (0.86,0.5905791238) -- (0.86,0.6391583601);
		\draw (0.86,0.6391583601) -- (0.88,0.6391583601);
		\draw (0.88,0.6391583601) -- (0.88,0.5987018198);
		\draw (0.88,0.5987018198) -- (0.9,0.5987018198);
		\draw (0.9,0.5987018198) -- (0.9,0.6180868054);
		\draw (0.9,0.6180868054) -- (0.92,0.6180868054);
		\draw (0.92,0.6180868054) -- (0.92,0.4496573009);
		\draw (0.92,0.4496573009) -- (0.940000000000001,0.4496573009);
		\draw (0.940000000000001,0.4496573009) -- (0.940000000000001,0.4635025908);
		\draw (0.940000000000001,0.4635025908) -- (0.960000000000001,0.4635025908);
		\draw (0.960000000000001,0.4635025908) -- (0.960000000000001,0.4113637525);
		\draw (0.960000000000001,0.4113637525) -- (0.980000000000001,0.4113637525);
		\draw (0.980000000000001,0.4113637525) -- (0.980000000000001,0.4408463411);
		\draw (0.980000000000001,0.4408463411) -- (1,0.4408463411);
		\draw (1,0.4408463411) -- (1,0.4613361687);
		\draw (1,0.4613361687) -- (1.02,0.4613361687);
		\draw (1.02,0.4613361687) -- (1.02,0.4200564277);
		\draw (1.02,0.4200564277) -- (1.04,0.4200564277);
		\draw (1.04,0.4200564277) -- (1.04,0.3878761984);
		\draw (1.04,0.3878761984) -- (1.06,0.3878761984);
		\draw (1.06,0.3878761984) -- (1.06,0.4523114018);
		\draw (1.06,0.4523114018) -- (1.08,0.4523114018);
		\draw (1.08,0.4523114018) -- (1.08,0.4581424351);
		\draw (1.08,0.4581424351) -- (1.1,0.4581424351);
		\draw (1.1,0.4581424351) -- (1.1,0.4687286715);
		\draw (1.1,0.4687286715) -- (1.12,0.4687286715);
		\draw (1.12,0.4687286715) -- (1.12,0.6479769679);
		\draw (1.12,0.6479769679) -- (1.14,0.6479769679);
		\draw (1.14,0.6479769679) -- (1.14,0.5239629186);
		\draw (1.14,0.5239629186) -- (1.16,0.5239629186);
		\draw (1.16,0.5239629186) -- (1.16,0.6324256873);
		\draw (1.16,0.6324256873) -- (1.18,0.6324256873);
		\draw (1.18,0.6324256873) -- (1.18,0.610325153);
		\draw (1.18,0.610325153) -- (1.2,0.610325153);
		\draw (1.2,0.610325153) -- (1.2,0.5847605646);
		\draw (1.2,0.5847605646) -- (1.22,0.5847605646);
		\draw (1.22,0.5847605646) -- (1.22,0.6411926372);
		\draw (1.22,0.6411926372) -- (1.24,0.6411926372);
		\draw (1.24,0.6411926372) -- (1.24,0.5815251234);
		\draw (1.24,0.5815251234) -- (1.26,0.5815251234);
		\draw (1.26,0.5815251234) -- (1.26,0.5291350518);
		\draw (1.26,0.5291350518) -- (1.28,0.5291350518);
		\draw (1.28,0.5291350518) -- (1.28,0.3751968948);
		\draw (1.28,0.3751968948) -- (1.3,0.3751968948);
		\draw (1.3,0.3751968948) -- (1.3,0.4073334376);
		\draw (1.3,0.4073334376) -- (1.32,0.4073334376);
		\draw (1.32,0.4073334376) -- (1.32,0.3730291241);
		\draw (1.32,0.3730291241) -- (1.34,0.3730291241);
		\draw (1.34,0.3730291241) -- (1.34,0.337380612);
		\draw (1.34,0.337380612) -- (1.36,0.337380612);
		\draw (1.36,0.337380612) -- (1.36,0.3485025246);
		\draw (1.36,0.3485025246) -- (1.38,0.3485025246);
		\draw (1.38,0.3485025246) -- (1.38,0.3755861339);
		\draw (1.38,0.3755861339) -- (1.4,0.3755861339);
		\draw (1.4,0.3755861339) -- (1.4,0.4282117888);
		\draw (1.4,0.4282117888) -- (1.42,0.4282117888);
		\draw (1.42,0.4282117888) -- (1.42,0.2325113805);
		\draw (1.42,0.2325113805) -- (1.44,0.2325113805);
		\draw (1.44,0.2325113805) -- (1.44,0.3222186463);
		\draw (1.44,0.3222186463) -- (1.46,0.3222186463);
		\draw (1.46,0.3222186463) -- (1.46,0.1930222754);
		\draw (1.46,0.1930222754) -- (1.48,0.1930222754);
		\draw (1.48,0.1930222754) -- (1.48,0.3582419613);
		\draw (1.48,0.3582419613) -- (1.5,0.3582419613);
		\draw (1.5,0.3582419613) -- (1.5,0.4762060877);
		\draw (1.5,0.4762060877) -- (1.52,0.4762060877);
		\draw (1.52,0.4762060877) -- (1.52,0.5173831393);
		\draw (1.52,0.5173831393) -- (1.54,0.5173831393);
		\draw (1.54,0.5173831393) -- (1.54,0.59323518);
		\draw (1.54,0.59323518) -- (1.56,0.59323518);
		\draw (1.56,0.59323518) -- (1.56,0.6835316516);
		\draw (1.56,0.6835316516) -- (1.58,0.6835316516);
		\draw (1.58,0.6835316516) -- (1.58,0.6673642589);
		\draw (1.58,0.6673642589) -- (1.6,0.6673642589);
		\draw (1.6,0.6673642589) -- (1.6,0.6484798205);
		\draw (1.6,0.6484798205) -- (1.62,0.6484798205);
		\draw (1.62,0.6484798205) -- (1.62,0.672368257);
		\draw (1.62,0.672368257) -- (1.64,0.672368257);
		\draw (1.64,0.672368257) -- (1.64,0.8112435232);
		\draw (1.64,0.8112435232) -- (1.66,0.8112435232);
		\draw (1.66,0.8112435232) -- (1.66,0.8562356272);
		\draw (1.66,0.8562356272) -- (1.68,0.8562356272);
		\draw (1.68,0.8562356272) -- (1.68,0.9201573315);
		\draw (1.68,0.9201573315) -- (1.7,0.9201573315);
		\draw (1.7,0.9201573315) -- (1.7,0.8839991146);
		\draw (1.7,0.8839991146) -- (1.72,0.8839991146);
		\draw (1.72,0.8839991146) -- (1.72,0.847521205);
		\draw (1.72,0.847521205) -- (1.74,0.847521205);
		\draw (1.74,0.847521205) -- (1.74,0.81075766);
		\draw (1.74,0.81075766) -- (1.76,0.81075766);
		\draw (1.76,0.81075766) -- (1.76,0.7739361774);
		\draw (1.76,0.7739361774) -- (1.78,0.7739361774);
		\draw (1.78,0.7739361774) -- (1.78,0.7374128695);
		\draw (1.78,0.7374128695) -- (1.8,0.7374128695);
		\draw (1.8,0.7374128695) -- (1.8,0.7016301659);
		\draw (1.8,0.7016301659) -- (1.82,0.7016301659);
		\draw (1.82,0.7016301659) -- (1.82,0.6670881512);
		\draw (1.82,0.6670881512) -- (1.84,0.6670881512);
		\draw (1.84,0.6670881512) -- (1.84,0.634324259);
		\draw (1.84,0.634324259) -- (1.86,0.634324259);
		\draw (1.86,0.634324259) -- (1.86,0.6038981781);
		\draw (1.86,0.6038981781) -- (1.88,0.6038981781);
		\draw (1.88,0.6038981781) -- (1.88,0.5763797842);
		\draw (1.88,0.5763797842) -- (1.9,0.5763797842);
		\draw (1.9,0.5763797842) -- (1.9,0.5523383871);
		\draw (1.9,0.5523383871) -- (1.92,0.5523383871);
		\draw (1.92,0.5523383871) -- (1.92,0.5323317798);
		\draw (1.92,0.5323317798) -- (1.94,0.5323317798);
		\draw (1.94,0.5323317798) -- (1.94,0.5168935346);
		\draw (1.94,0.5168935346) -- (1.96,0.5168935346);
		\draw (1.96,0.5168935346) -- (1.96,0.5065167385);
		\draw (1.96,0.5065167385) -- (1.98,0.5065167385);
		\draw (1.98,0.5065167385) -- (1.98,0.5016318563);
		\draw (1.98,0.5016318563) -- (2,0.5016318563);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{5}|_{BV(0,T)}=6.08$};
		\end{tikzpicture}
		% cut 6
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1493037782);
		\draw (0,0.1493037782) -- (0.02,0.1493037782);
		\draw (0.02,0.1493037782) -- (0.02,0.2209312793);
		\draw (0.02,0.2209312793) -- (0.04,0.2209312793);
		\draw (0.04,0.2209312793) -- (0.04,0.3539890864);
		\draw (0.04,0.3539890864) -- (0.06,0.3539890864);
		\draw (0.06,0.3539890864) -- (0.06,0.4667488739);
		\draw (0.06,0.4667488739) -- (0.08,0.4667488739);
		\draw (0.08,0.4667488739) -- (0.08,0.5456319391);
		\draw (0.08,0.5456319391) -- (0.1,0.5456319391);
		\draw (0.1,0.5456319391) -- (0.1,0.5622302076);
		\draw (0.1,0.5622302076) -- (0.12,0.5622302076);
		\draw (0.12,0.5622302076) -- (0.12,0.5300144231);
		\draw (0.12,0.5300144231) -- (0.14,0.5300144231);
		\draw (0.14,0.5300144231) -- (0.14,0.4795056812);
		\draw (0.14,0.4795056812) -- (0.16,0.4795056812);
		\draw (0.16,0.4795056812) -- (0.16,0.4913978984);
		\draw (0.16,0.4913978984) -- (0.18,0.4913978984);
		\draw (0.18,0.4913978984) -- (0.18,0.4143166586);
		\draw (0.18,0.4143166586) -- (0.2,0.4143166586);
		\draw (0.2,0.4143166586) -- (0.2,0.4371654473);
		\draw (0.2,0.4371654473) -- (0.22,0.4371654473);
		\draw (0.22,0.4371654473) -- (0.22,0.4069845245);
		\draw (0.22,0.4069845245) -- (0.24,0.4069845245);
		\draw (0.24,0.4069845245) -- (0.24,0.343586694);
		\draw (0.24,0.343586694) -- (0.26,0.343586694);
		\draw (0.26,0.343586694) -- (0.26,0.3607129058);
		\draw (0.26,0.3607129058) -- (0.28,0.3607129058);
		\draw (0.28,0.3607129058) -- (0.28,0.2984179919);
		\draw (0.28,0.2984179919) -- (0.3,0.2984179919);
		\draw (0.3,0.2984179919) -- (0.3,0.2979627605);
		\draw (0.3,0.2979627605) -- (0.32,0.2979627605);
		\draw (0.32,0.2979627605) -- (0.32,0.3198292263);
		\draw (0.32,0.3198292263) -- (0.34,0.3198292263);
		\draw (0.34,0.3198292263) -- (0.34,0.2606320694);
		\draw (0.34,0.2606320694) -- (0.36,0.2606320694);
		\draw (0.36,0.2606320694) -- (0.36,0.3485432601);
		\draw (0.36,0.3485432601) -- (0.38,0.3485432601);
		\draw (0.38,0.3485432601) -- (0.38,0.3263791012);
		\draw (0.38,0.3263791012) -- (0.4,0.3263791012);
		\draw (0.4,0.3263791012) -- (0.4,0.4179224179);
		\draw (0.4,0.4179224179) -- (0.42,0.4179224179);
		\draw (0.42,0.4179224179) -- (0.42,0.3652424357);
		\draw (0.42,0.3652424357) -- (0.44,0.3652424357);
		\draw (0.44,0.3652424357) -- (0.44,0.3949086941);
		\draw (0.44,0.3949086941) -- (0.46,0.3949086941);
		\draw (0.46,0.3949086941) -- (0.46,0.40084551);
		\draw (0.46,0.40084551) -- (0.48,0.40084551);
		\draw (0.48,0.40084551) -- (0.48,0.3393651505);
		\draw (0.48,0.3393651505) -- (0.5,0.3393651505);
		\draw (0.5,0.3393651505) -- (0.5,0.353747537);
		\draw (0.5,0.353747537) -- (0.52,0.353747537);
		\draw (0.52,0.353747537) -- (0.52,0.3619225907);
		\draw (0.52,0.3619225907) -- (0.54,0.3619225907);
		\draw (0.54,0.3619225907) -- (0.54,0.4245370702);
		\draw (0.54,0.4245370702) -- (0.56,0.4245370702);
		\draw (0.56,0.4245370702) -- (0.56,0.5488059768);
		\draw (0.56,0.5488059768) -- (0.58,0.5488059768);
		\draw (0.58,0.5488059768) -- (0.58,0.54636381);
		\draw (0.58,0.54636381) -- (0.6,0.54636381);
		\draw (0.6,0.54636381) -- (0.6,0.4381656839);
		\draw (0.6,0.4381656839) -- (0.62,0.4381656839);
		\draw (0.62,0.4381656839) -- (0.62,0.4654373464);
		\draw (0.62,0.4654373464) -- (0.64,0.4654373464);
		\draw (0.64,0.4654373464) -- (0.64,0.4101524379);
		\draw (0.64,0.4101524379) -- (0.66,0.4101524379);
		\draw (0.66,0.4101524379) -- (0.66,0.3749251791);
		\draw (0.66,0.3749251791) -- (0.68,0.3749251791);
		\draw (0.68,0.3749251791) -- (0.68,0.4672036227);
		\draw (0.68,0.4672036227) -- (0.7,0.4672036227);
		\draw (0.7,0.4672036227) -- (0.7,0.4798564807);
		\draw (0.7,0.4798564807) -- (0.72,0.4798564807);
		\draw (0.72,0.4798564807) -- (0.72,0.6083756473);
		\draw (0.72,0.6083756473) -- (0.74,0.6083756473);
		\draw (0.74,0.6083756473) -- (0.74,0.6172582709);
		\draw (0.74,0.6172582709) -- (0.76,0.6172582709);
		\draw (0.76,0.6172582709) -- (0.76,0.6448930092);
		\draw (0.76,0.6448930092) -- (0.78,0.6448930092);
		\draw (0.78,0.6448930092) -- (0.78,0.6307011958);
		\draw (0.78,0.6307011958) -- (0.8,0.6307011958);
		\draw (0.8,0.6307011958) -- (0.8,0.6132719364);
		\draw (0.8,0.6132719364) -- (0.82,0.6132719364);
		\draw (0.82,0.6132719364) -- (0.82,0.6050681167);
		\draw (0.82,0.6050681167) -- (0.84,0.6050681167);
		\draw (0.84,0.6050681167) -- (0.84,0.6434021008);
		\draw (0.84,0.6434021008) -- (0.86,0.6434021008);
		\draw (0.86,0.6434021008) -- (0.86,0.5742303449);
		\draw (0.86,0.5742303449) -- (0.88,0.5742303449);
		\draw (0.88,0.5742303449) -- (0.88,0.6368625303);
		\draw (0.88,0.6368625303) -- (0.9,0.6368625303);
		\draw (0.9,0.6368625303) -- (0.9,0.5612763538);
		\draw (0.9,0.5612763538) -- (0.92,0.5612763538);
		\draw (0.92,0.5612763538) -- (0.92,0.5062498076);
		\draw (0.92,0.5062498076) -- (0.940000000000001,0.5062498076);
		\draw (0.940000000000001,0.5062498076) -- (0.940000000000001,0.4250908595);
		\draw (0.940000000000001,0.4250908595) -- (0.960000000000001,0.4250908595);
		\draw (0.960000000000001,0.4250908595) -- (0.960000000000001,0.4759673381);
		\draw (0.960000000000001,0.4759673381) -- (0.980000000000001,0.4759673381);
		\draw (0.980000000000001,0.4759673381) -- (0.980000000000001,0.4450778772);
		\draw (0.980000000000001,0.4450778772) -- (1,0.4450778772);
		\draw (1,0.4450778772) -- (1,0.4054418116);
		\draw (1,0.4054418116) -- (1.02,0.4054418116);
		\draw (1.02,0.4054418116) -- (1.02,0.4240795191);
		\draw (1.02,0.4240795191) -- (1.04,0.4240795191);
		\draw (1.04,0.4240795191) -- (1.04,0.4520282254);
		\draw (1.04,0.4520282254) -- (1.06,0.4520282254);
		\draw (1.06,0.4520282254) -- (1.06,0.4706356095);
		\draw (1.06,0.4706356095) -- (1.08,0.4706356095);
		\draw (1.08,0.4706356095) -- (1.08,0.4580092782);
		\draw (1.08,0.4580092782) -- (1.1,0.4580092782);
		\draw (1.1,0.4580092782) -- (1.1,0.4501163376);
		\draw (1.1,0.4501163376) -- (1.12,0.4501163376);
		\draw (1.12,0.4501163376) -- (1.12,0.5985563722);
		\draw (1.12,0.5985563722) -- (1.14,0.5985563722);
		\draw (1.14,0.5985563722) -- (1.14,0.5670701919);
		\draw (1.14,0.5670701919) -- (1.16,0.5670701919);
		\draw (1.16,0.5670701919) -- (1.16,0.5645565807);
		\draw (1.16,0.5645565807) -- (1.18,0.5645565807);
		\draw (1.18,0.5645565807) -- (1.18,0.6320766424);
		\draw (1.18,0.6320766424) -- (1.2,0.6320766424);
		\draw (1.2,0.6320766424) -- (1.2,0.6294717965);
		\draw (1.2,0.6294717965) -- (1.22,0.6294717965);
		\draw (1.22,0.6294717965) -- (1.22,0.5661402437);
		\draw (1.22,0.5661402437) -- (1.24,0.5661402437);
		\draw (1.24,0.5661402437) -- (1.24,0.5677193481);
		\draw (1.24,0.5677193481) -- (1.26,0.5677193481);
		\draw (1.26,0.5677193481) -- (1.26,0.529163172);
		\draw (1.26,0.529163172) -- (1.28,0.529163172);
		\draw (1.28,0.529163172) -- (1.28,0.4314788132);
		\draw (1.28,0.4314788132) -- (1.3,0.4314788132);
		\draw (1.3,0.4314788132) -- (1.3,0.3689174684);
		\draw (1.3,0.3689174684) -- (1.32,0.3689174684);
		\draw (1.32,0.3689174684) -- (1.32,0.3804313198);
		\draw (1.32,0.3804313198) -- (1.34,0.3804313198);
		\draw (1.34,0.3804313198) -- (1.34,0.3931100207);
		\draw (1.34,0.3931100207) -- (1.36,0.3931100207);
		\draw (1.36,0.3931100207) -- (1.36,0.3595864818);
		\draw (1.36,0.3595864818) -- (1.38,0.3595864818);
		\draw (1.38,0.3595864818) -- (1.38,0.354479871);
		\draw (1.38,0.354479871) -- (1.4,0.354479871);
		\draw (1.4,0.354479871) -- (1.4,0.3841744194);
		\draw (1.4,0.3841744194) -- (1.42,0.3841744194);
		\draw (1.42,0.3841744194) -- (1.42,0.2886108077);
		\draw (1.42,0.2886108077) -- (1.44,0.2886108077);
		\draw (1.44,0.2886108077) -- (1.44,0.2850656392);
		\draw (1.44,0.2850656392) -- (1.46,0.2850656392);
		\draw (1.46,0.2850656392) -- (1.46,0.2482146813);
		\draw (1.46,0.2482146813) -- (1.48,0.2482146813);
		\draw (1.48,0.2482146813) -- (1.48,0.3645086641);
		\draw (1.48,0.3645086641) -- (1.5,0.3645086641);
		\draw (1.5,0.3645086641) -- (1.5,0.4762035243);
		\draw (1.5,0.4762035243) -- (1.52,0.4762035243);
		\draw (1.52,0.4762035243) -- (1.52,0.5111095219);
		\draw (1.52,0.5111095219) -- (1.54,0.5111095219);
		\draw (1.54,0.5111095219) -- (1.54,0.5757704008);
		\draw (1.54,0.5757704008) -- (1.56,0.5757704008);
		\draw (1.56,0.5757704008) -- (1.56,0.6323130808);
		\draw (1.56,0.6323130808) -- (1.58,0.6323130808);
		\draw (1.58,0.6323130808) -- (1.58,0.6558859539);
		\draw (1.58,0.6558859539) -- (1.6,0.6558859539);
		\draw (1.6,0.6558859539) -- (1.6,0.7264027688);
		\draw (1.6,0.7264027688) -- (1.62,0.7264027688);
		\draw (1.62,0.7264027688) -- (1.62,0.6597956473);
		\draw (1.62,0.6597956473) -- (1.64,0.6597956473);
		\draw (1.64,0.6597956473) -- (1.64,0.7935082365);
		\draw (1.64,0.7935082365) -- (1.66,0.7935082365);
		\draw (1.66,0.7935082365) -- (1.66,0.8437856688);
		\draw (1.66,0.8437856688) -- (1.68,0.8437856688);
		\draw (1.68,0.8437856688) -- (1.68,0.8657872922);
		\draw (1.68,0.8657872922) -- (1.7,0.8657872922);
		\draw (1.7,0.8657872922) -- (1.7,0.8861280517);
		\draw (1.7,0.8861280517) -- (1.72,0.8861280517);
		\draw (1.72,0.8861280517) -- (1.72,0.8489718331);
		\draw (1.72,0.8489718331) -- (1.74,0.8489718331);
		\draw (1.74,0.8489718331) -- (1.74,0.8117485763);
		\draw (1.74,0.8117485763) -- (1.76,0.8117485763);
		\draw (1.76,0.8117485763) -- (1.76,0.7746137864);
		\draw (1.76,0.7746137864) -- (1.78,0.7746137864);
		\draw (1.78,0.7746137864) -- (1.78,0.7378764005);
		\draw (1.78,0.7378764005) -- (1.8,0.7378764005);
		\draw (1.8,0.7378764005) -- (1.8,0.7019472315);
		\draw (1.8,0.7019472315) -- (1.82,0.7019472315);
		\draw (1.82,0.7019472315) -- (1.82,0.66730493);
		\draw (1.82,0.66730493) -- (1.84,0.66730493);
		\draw (1.84,0.66730493) -- (1.84,0.6344723153);
		\draw (1.84,0.6344723153) -- (1.86,0.6344723153);
		\draw (1.86,0.6344723153) -- (1.86,0.6039990797);
		\draw (1.86,0.6039990797) -- (1.88,0.6039990797);
		\draw (1.88,0.6039990797) -- (1.88,0.5764482427);
		\draw (1.88,0.5764482427) -- (1.9,0.5764482427);
		\draw (1.9,0.5764482427) -- (1.9,0.5523843955);
		\draw (1.9,0.5523843955) -- (1.92,0.5523843955);
		\draw (1.92,0.5523843955) -- (1.92,0.5323620628);
		\draw (1.92,0.5323620628) -- (1.94,0.5323620628);
		\draw (1.94,0.5323620628) -- (1.94,0.5169125246);
		\draw (1.94,0.5169125246) -- (1.96,0.5169125246);
		\draw (1.96,0.5169125246) -- (1.96,0.5065272183);
		\draw (1.96,0.5065272183) -- (1.98,0.5065272183);
		\draw (1.98,0.5065272183) -- (1.98,0.5016353628);
		\draw (1.98,0.5016353628) -- (2,0.5016353628);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{6}|_{BV(0,T)}=4.60$};
		\end{tikzpicture}
		% cut 7
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1500296744);
		\draw (0,0.1500296744) -- (0.02,0.1500296744);
		\draw (0.02,0.1500296744) -- (0.02,0.210853259);
		\draw (0.02,0.210853259) -- (0.04,0.210853259);
		\draw (0.04,0.210853259) -- (0.04,0.3585545296);
		\draw (0.04,0.3585545296) -- (0.06,0.3585545296);
		\draw (0.06,0.3585545296) -- (0.06,0.4616431612);
		\draw (0.06,0.4616431612) -- (0.08,0.4616431612);
		\draw (0.08,0.4616431612) -- (0.08,0.5314750635);
		\draw (0.08,0.5314750635) -- (0.1,0.5314750635);
		\draw (0.1,0.5314750635) -- (0.1,0.5338795738);
		\draw (0.1,0.5338795738) -- (0.12,0.5338795738);
		\draw (0.12,0.5338795738) -- (0.12,0.5237108613);
		\draw (0.12,0.5237108613) -- (0.14,0.5237108613);
		\draw (0.14,0.5237108613) -- (0.14,0.5071834224);
		\draw (0.14,0.5071834224) -- (0.16,0.5071834224);
		\draw (0.16,0.5071834224) -- (0.16,0.4381905055);
		\draw (0.16,0.4381905055) -- (0.18,0.4381905055);
		\draw (0.18,0.4381905055) -- (0.18,0.4682987998);
		\draw (0.18,0.4682987998) -- (0.2,0.4682987998);
		\draw (0.2,0.4682987998) -- (0.2,0.4103764391);
		\draw (0.2,0.4103764391) -- (0.22,0.4103764391);
		\draw (0.22,0.4103764391) -- (0.22,0.4144232156);
		\draw (0.22,0.4144232156) -- (0.24,0.4144232156);
		\draw (0.24,0.4144232156) -- (0.24,0.3625740155);
		\draw (0.24,0.3625740155) -- (0.26,0.3625740155);
		\draw (0.26,0.3625740155) -- (0.26,0.3331506636);
		\draw (0.26,0.3331506636) -- (0.28,0.3331506636);
		\draw (0.28,0.3331506636) -- (0.28,0.2993650943);
		\draw (0.28,0.2993650943) -- (0.3,0.2993650943);
		\draw (0.3,0.2993650943) -- (0.3,0.3366764134);
		\draw (0.3,0.3366764134) -- (0.32,0.3366764134);
		\draw (0.32,0.3366764134) -- (0.32,0.2920438915);
		\draw (0.32,0.2920438915) -- (0.34,0.2920438915);
		\draw (0.34,0.2920438915) -- (0.34,0.3031404197);
		\draw (0.34,0.3031404197) -- (0.36,0.3031404197);
		\draw (0.36,0.3031404197) -- (0.36,0.3159636137);
		\draw (0.36,0.3159636137) -- (0.38,0.3159636137);
		\draw (0.38,0.3159636137) -- (0.38,0.3584350155);
		\draw (0.38,0.3584350155) -- (0.4,0.3584350155);
		\draw (0.4,0.3584350155) -- (0.4,0.3748126446);
		\draw (0.4,0.3748126446) -- (0.42,0.3748126446);
		\draw (0.42,0.3748126446) -- (0.42,0.392257361);
		\draw (0.42,0.392257361) -- (0.44,0.392257361);
		\draw (0.44,0.392257361) -- (0.44,0.3984910756);
		\draw (0.44,0.3984910756) -- (0.46,0.3984910756);
		\draw (0.46,0.3984910756) -- (0.46,0.3565348038);
		\draw (0.46,0.3565348038) -- (0.48,0.3565348038);
		\draw (0.48,0.3565348038) -- (0.48,0.3664682367);
		\draw (0.48,0.3664682367) -- (0.5,0.3664682367);
		\draw (0.5,0.3664682367) -- (0.5,0.3771335378);
		\draw (0.5,0.3771335378) -- (0.52,0.3771335378);
		\draw (0.52,0.3771335378) -- (0.52,0.3652424191);
		\draw (0.52,0.3652424191) -- (0.54,0.3652424191);
		\draw (0.54,0.3652424191) -- (0.54,0.4142451009);
		\draw (0.54,0.4142451009) -- (0.56,0.4142451009);
		\draw (0.56,0.4142451009) -- (0.56,0.4984763464);
		\draw (0.56,0.4984763464) -- (0.58,0.4984763464);
		\draw (0.58,0.4984763464) -- (0.58,0.5582631968);
		\draw (0.58,0.5582631968) -- (0.6,0.5582631968);
		\draw (0.6,0.5582631968) -- (0.6,0.4724734313);
		\draw (0.6,0.4724734313) -- (0.62,0.4724734313);
		\draw (0.62,0.4724734313) -- (0.62,0.4229073886);
		\draw (0.62,0.4229073886) -- (0.64,0.4229073886);
		\draw (0.64,0.4229073886) -- (0.64,0.411876387);
		\draw (0.64,0.411876387) -- (0.66,0.411876387);
		\draw (0.66,0.411876387) -- (0.66,0.4323300521);
		\draw (0.66,0.4323300521) -- (0.68,0.4323300521);
		\draw (0.68,0.4323300521) -- (0.68,0.4771223711);
		\draw (0.68,0.4771223711) -- (0.7,0.4771223711);
		\draw (0.7,0.4771223711) -- (0.7,0.4795713833);
		\draw (0.7,0.4795713833) -- (0.72,0.4795713833);
		\draw (0.72,0.4795713833) -- (0.72,0.6089586462);
		\draw (0.72,0.6089586462) -- (0.74,0.6089586462);
		\draw (0.74,0.6089586462) -- (0.74,0.6076811173);
		\draw (0.74,0.6076811173) -- (0.76,0.6076811173);
		\draw (0.76,0.6076811173) -- (0.76,0.5877224464);
		\draw (0.76,0.5877224464) -- (0.78,0.5877224464);
		\draw (0.78,0.5877224464) -- (0.78,0.6247122459);
		\draw (0.78,0.6247122459) -- (0.8,0.6247122459);
		\draw (0.8,0.6247122459) -- (0.8,0.6179725107);
		\draw (0.8,0.6179725107) -- (0.82,0.6179725107);
		\draw (0.82,0.6179725107) -- (0.82,0.6462669904);
		\draw (0.82,0.6462669904) -- (0.84,0.6462669904);
		\draw (0.84,0.6462669904) -- (0.84,0.610888702);
		\draw (0.84,0.610888702) -- (0.86,0.610888702);
		\draw (0.86,0.610888702) -- (0.86,0.6044151925);
		\draw (0.86,0.6044151925) -- (0.88,0.6044151925);
		\draw (0.88,0.6044151925) -- (0.88,0.5894090004);
		\draw (0.88,0.5894090004) -- (0.9,0.5894090004);
		\draw (0.9,0.5894090004) -- (0.9,0.5508090709);
		\draw (0.9,0.5508090709) -- (0.92,0.5508090709);
		\draw (0.92,0.5508090709) -- (0.92,0.5166020597);
		\draw (0.92,0.5166020597) -- (0.940000000000001,0.5166020597);
		\draw (0.940000000000001,0.5166020597) -- (0.940000000000001,0.472412888);
		\draw (0.940000000000001,0.472412888) -- (0.960000000000001,0.472412888);
		\draw (0.960000000000001,0.472412888) -- (0.960000000000001,0.4456162934);
		\draw (0.960000000000001,0.4456162934) -- (0.980000000000001,0.4456162934);
		\draw (0.980000000000001,0.4456162934) -- (0.980000000000001,0.4449295063);
		\draw (0.980000000000001,0.4449295063) -- (1,0.4449295063);
		\draw (1,0.4449295063) -- (1,0.438791511);
		\draw (1,0.438791511) -- (1.02,0.438791511);
		\draw (1.02,0.438791511) -- (1.02,0.4239665933);
		\draw (1.02,0.4239665933) -- (1.04,0.4239665933);
		\draw (1.04,0.4239665933) -- (1.04,0.4651055353);
		\draw (1.04,0.4651055353) -- (1.06,0.4651055353);
		\draw (1.06,0.4651055353) -- (1.06,0.4437912427);
		\draw (1.06,0.4437912427) -- (1.08,0.4437912427);
		\draw (1.08,0.4437912427) -- (1.08,0.4582534996);
		\draw (1.08,0.4582534996) -- (1.1,0.4582534996);
		\draw (1.1,0.4582534996) -- (1.1,0.477487613);
		\draw (1.1,0.477487613) -- (1.12,0.477487613);
		\draw (1.12,0.477487613) -- (1.12,0.5538935563);
		\draw (1.12,0.5538935563) -- (1.14,0.5538935563);
		\draw (1.14,0.5538935563) -- (1.14,0.5717981184);
		\draw (1.14,0.5717981184) -- (1.16,0.5717981184);
		\draw (1.16,0.5717981184) -- (1.16,0.5815255385);
		\draw (1.16,0.5815255385) -- (1.18,0.5815255385);
		\draw (1.18,0.5815255385) -- (1.18,0.6133925721);
		\draw (1.18,0.6133925721) -- (1.2,0.6133925721);
		\draw (1.2,0.6133925721) -- (1.2,0.6332782636);
		\draw (1.2,0.6332782636) -- (1.22,0.6332782636);
		\draw (1.22,0.6332782636) -- (1.22,0.5829917589);
		\draw (1.22,0.5829917589) -- (1.24,0.5829917589);
		\draw (1.24,0.5829917589) -- (1.24,0.5145131939);
		\draw (1.24,0.5145131939) -- (1.26,0.5145131939);
		\draw (1.26,0.5145131939) -- (1.26,0.5294222141);
		\draw (1.26,0.5294222141) -- (1.28,0.5294222141);
		\draw (1.28,0.5294222141) -- (1.28,0.4416888666);
		\draw (1.28,0.4416888666) -- (1.3,0.4416888666);
		\draw (1.3,0.4416888666) -- (1.3,0.4161220093);
		\draw (1.3,0.4161220093) -- (1.32,0.4161220093);
		\draw (1.32,0.4161220093) -- (1.32,0.3824022174);
		\draw (1.32,0.3824022174) -- (1.34,0.3824022174);
		\draw (1.34,0.3824022174) -- (1.34,0.3564572807);
		\draw (1.34,0.3564572807) -- (1.36,0.3564572807);
		\draw (1.36,0.3564572807) -- (1.36,0.3750063799);
		\draw (1.36,0.3750063799) -- (1.38,0.3750063799);
		\draw (1.38,0.3750063799) -- (1.38,0.3734708917);
		\draw (1.38,0.3734708917) -- (1.4,0.3734708917);
		\draw (1.4,0.3734708917) -- (1.4,0.3377250285);
		\draw (1.4,0.3377250285) -- (1.42,0.3377250285);
		\draw (1.42,0.3377250285) -- (1.42,0.2986677352);
		\draw (1.42,0.2986677352) -- (1.44,0.2986677352);
		\draw (1.44,0.2986677352) -- (1.44,0.2921500127);
		\draw (1.44,0.2921500127) -- (1.46,0.2921500127);
		\draw (1.46,0.2921500127) -- (1.46,0.3044778859);
		\draw (1.46,0.3044778859) -- (1.48,0.3044778859);
		\draw (1.48,0.3044778859) -- (1.48,0.3634925489);
		\draw (1.48,0.3634925489) -- (1.5,0.3634925489);
		\draw (1.5,0.3634925489) -- (1.5,0.4756130211);
		\draw (1.5,0.4756130211) -- (1.52,0.4756130211);
		\draw (1.52,0.4756130211) -- (1.52,0.51085419);
		\draw (1.52,0.51085419) -- (1.54,0.51085419);
		\draw (1.54,0.51085419) -- (1.54,0.5560430765);
		\draw (1.54,0.5560430765) -- (1.56,0.5560430765);
		\draw (1.56,0.5560430765) -- (1.56,0.6315978357);
		\draw (1.56,0.6315978357) -- (1.58,0.6315978357);
		\draw (1.58,0.6315978357) -- (1.58,0.6410477979);
		\draw (1.58,0.6410477979) -- (1.6,0.6410477979);
		\draw (1.6,0.6410477979) -- (1.6,0.7186583424);
		\draw (1.6,0.7186583424) -- (1.62,0.7186583424);
		\draw (1.62,0.7186583424) -- (1.62,0.6958321136);
		\draw (1.62,0.6958321136) -- (1.64,0.6958321136);
		\draw (1.64,0.6958321136) -- (1.64,0.7785709283);
		\draw (1.64,0.7785709283) -- (1.66,0.7785709283);
		\draw (1.66,0.7785709283) -- (1.66,0.8344063173);
		\draw (1.66,0.8344063173) -- (1.68,0.8344063173);
		\draw (1.68,0.8344063173) -- (1.68,0.8569915655);
		\draw (1.68,0.8569915655) -- (1.7,0.8569915655);
		\draw (1.7,0.8569915655) -- (1.7,0.8452280307);
		\draw (1.7,0.8452280307) -- (1.72,0.8452280307);
		\draw (1.72,0.8452280307) -- (1.72,0.8506391028);
		\draw (1.72,0.8506391028) -- (1.74,0.8506391028);
		\draw (1.74,0.8506391028) -- (1.74,0.8128847752);
		\draw (1.74,0.8128847752) -- (1.76,0.8128847752);
		\draw (1.76,0.8128847752) -- (1.76,0.7753898945);
		\draw (1.76,0.7753898945) -- (1.78,0.7753898945);
		\draw (1.78,0.7753898945) -- (1.78,0.7384070512);
		\draw (1.78,0.7384070512) -- (1.8,0.7384070512);
		\draw (1.8,0.7384070512) -- (1.8,0.7023101509);
		\draw (1.8,0.7023101509) -- (1.82,0.7023101509);
		\draw (1.82,0.7023101509) -- (1.82,0.6675530758);
		\draw (1.82,0.6675530758) -- (1.84,0.6675530758);
		\draw (1.84,0.6675530758) -- (1.84,0.6346418381);
		\draw (1.84,0.6346418381) -- (1.86,0.6346418381);
		\draw (1.86,0.6346418381) -- (1.86,0.6041146609);
		\draw (1.86,0.6041146609) -- (1.88,0.6041146609);
		\draw (1.88,0.6041146609) -- (1.88,0.5765267076);
		\draw (1.88,0.5765267076) -- (1.9,0.5765267076);
		\draw (1.9,0.5765267076) -- (1.9,0.5524371673);
		\draw (1.9,0.5524371673) -- (1.92,0.5524371673);
		\draw (1.92,0.5524371673) -- (1.92,0.5323968254);
		\draw (1.92,0.5323968254) -- (1.94,0.5323968254);
		\draw (1.94,0.5323968254) -- (1.94,0.5169343404);
		\draw (1.94,0.5169343404) -- (1.96,0.5169343404);
		\draw (1.96,0.5169343404) -- (1.96,0.5065392647);
		\draw (1.96,0.5065392647) -- (1.98,0.5065392647);
		\draw (1.98,0.5065392647) -- (1.98,0.5016393945);
		\draw (1.98,0.5016393945) -- (2,0.5016393945);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{7}|_{BV(0,T)}=3.59$};
		\end{tikzpicture}
		% cut 8
		\begin{tikzpicture}
		\draw[dotted] (0,-0.2) -- (0,1.2);
		\draw[dotted] (2,-0.2) -- (2,1.2);
		\draw[dotted] (-0.2,0) -- (2.2,0);
		\draw[dotted] (-0.2,1) -- (2.2,1);
		\draw (0,0) -- (0,0);
		\draw (0,0) -- (0,0.1504459493);
		\draw (0,0.1504459493) -- (0.02,0.1504459493);
		\draw (0.02,0.1504459493) -- (0.02,0.2043807206);
		\draw (0.02,0.2043807206) -- (0.04,0.2043807206);
		\draw (0.04,0.2043807206) -- (0.04,0.3636748924);
		\draw (0.04,0.3636748924) -- (0.06,0.3636748924);
		\draw (0.06,0.3636748924) -- (0.06,0.462526954);
		\draw (0.06,0.462526954) -- (0.08,0.462526954);
		\draw (0.08,0.462526954) -- (0.08,0.5256317471);
		\draw (0.08,0.5256317471) -- (0.1,0.5256317471);
		\draw (0.1,0.5256317471) -- (0.1,0.4984634421);
		\draw (0.1,0.4984634421) -- (0.12,0.4984634421);
		\draw (0.12,0.4984634421) -- (0.12,0.522154552);
		\draw (0.12,0.522154552) -- (0.14,0.522154552);
		\draw (0.14,0.522154552) -- (0.14,0.5100758164);
		\draw (0.14,0.5100758164) -- (0.16,0.5100758164);
		\draw (0.16,0.5100758164) -- (0.16,0.4587925639);
		\draw (0.16,0.4587925639) -- (0.18,0.4587925639);
		\draw (0.18,0.4587925639) -- (0.18,0.4479333067);
		\draw (0.18,0.4479333067) -- (0.2,0.4479333067);
		\draw (0.2,0.4479333067) -- (0.2,0.4448563665);
		\draw (0.2,0.4448563665) -- (0.22,0.4448563665);
		\draw (0.22,0.4448563665) -- (0.22,0.3804850648);
		\draw (0.22,0.3804850648) -- (0.24,0.3804850648);
		\draw (0.24,0.3804850648) -- (0.24,0.3577432213);
		\draw (0.24,0.3577432213) -- (0.26,0.3577432213);
		\draw (0.26,0.3577432213) -- (0.26,0.3266643649);
		\draw (0.26,0.3266643649) -- (0.28,0.3266643649);
		\draw (0.28,0.3266643649) -- (0.28,0.3356627844);
		\draw (0.28,0.3356627844) -- (0.3,0.3356627844);
		\draw (0.3,0.3356627844) -- (0.3,0.3059778096);
		\draw (0.3,0.3059778096) -- (0.32,0.3059778096);
		\draw (0.32,0.3059778096) -- (0.32,0.3234673317);
		\draw (0.32,0.3234673317) -- (0.34,0.3234673317);
		\draw (0.34,0.3234673317) -- (0.34,0.3155791856);
		\draw (0.34,0.3155791856) -- (0.36,0.3155791856);
		\draw (0.36,0.3155791856) -- (0.36,0.3091744251);
		\draw (0.36,0.3091744251) -- (0.38,0.3091744251);
		\draw (0.38,0.3091744251) -- (0.38,0.3646094734);
		\draw (0.38,0.3646094734) -- (0.4,0.3646094734);
		\draw (0.4,0.3646094734) -- (0.4,0.3616660594);
		\draw (0.4,0.3616660594) -- (0.42,0.3616660594);
		\draw (0.42,0.3616660594) -- (0.42,0.3970327384);
		\draw (0.42,0.3970327384) -- (0.44,0.3970327384);
		\draw (0.44,0.3970327384) -- (0.44,0.3664313566);
		\draw (0.44,0.3664313566) -- (0.46,0.3664313566);
		\draw (0.46,0.3664313566) -- (0.46,0.3818440789);
		\draw (0.46,0.3818440789) -- (0.48,0.3818440789);
		\draw (0.48,0.3818440789) -- (0.48,0.3725335746);
		\draw (0.48,0.3725335746) -- (0.5,0.3725335746);
		\draw (0.5,0.3725335746) -- (0.5,0.3565567636);
		\draw (0.5,0.3565567636) -- (0.52,0.3565567636);
		\draw (0.52,0.3565567636) -- (0.52,0.4043821796);
		\draw (0.52,0.4043821796) -- (0.54,0.4043821796);
		\draw (0.54,0.4043821796) -- (0.54,0.4075184674);
		\draw (0.54,0.4075184674) -- (0.56,0.4075184674);
		\draw (0.56,0.4075184674) -- (0.56,0.4856291527);
		\draw (0.56,0.4856291527) -- (0.58,0.4856291527);
		\draw (0.58,0.4856291527) -- (0.58,0.5223047398);
		\draw (0.58,0.5223047398) -- (0.6,0.5223047398);
		\draw (0.6,0.5223047398) -- (0.6,0.4801573921);
		\draw (0.6,0.4801573921) -- (0.62,0.4801573921);
		\draw (0.62,0.4801573921) -- (0.62,0.4062946567);
		\draw (0.62,0.4062946567) -- (0.64,0.4062946567);
		\draw (0.64,0.4062946567) -- (0.64,0.450594902);
		\draw (0.64,0.450594902) -- (0.66,0.450594902);
		\draw (0.66,0.450594902) -- (0.66,0.4477837499);
		\draw (0.66,0.4477837499) -- (0.68,0.4477837499);
		\draw (0.68,0.4477837499) -- (0.68,0.483834062);
		\draw (0.68,0.483834062) -- (0.7,0.483834062);
		\draw (0.7,0.483834062) -- (0.7,0.4799656356);
		\draw (0.7,0.4799656356) -- (0.72,0.4799656356);
		\draw (0.72,0.4799656356) -- (0.72,0.5730598076);
		\draw (0.72,0.5730598076) -- (0.74,0.5730598076);
		\draw (0.74,0.5730598076) -- (0.74,0.6015419661);
		\draw (0.74,0.6015419661) -- (0.76,0.6015419661);
		\draw (0.76,0.6015419661) -- (0.76,0.6070054191);
		\draw (0.76,0.6070054191) -- (0.78,0.6070054191);
		\draw (0.78,0.6070054191) -- (0.78,0.5879415286);
		\draw (0.78,0.5879415286) -- (0.8,0.5879415286);
		\draw (0.8,0.5879415286) -- (0.8,0.6582354214);
		\draw (0.8,0.6582354214) -- (0.82,0.6582354214);
		\draw (0.82,0.6582354214) -- (0.82,0.6223925175);
		\draw (0.82,0.6223925175) -- (0.84,0.6223925175);
		\draw (0.84,0.6223925175) -- (0.84,0.6102437412);
		\draw (0.84,0.6102437412) -- (0.86,0.6102437412);
		\draw (0.86,0.6102437412) -- (0.86,0.6085081625);
		\draw (0.86,0.6085081625) -- (0.88,0.6085081625);
		\draw (0.88,0.6085081625) -- (0.88,0.5766079028);
		\draw (0.88,0.5766079028) -- (0.9,0.5766079028);
		\draw (0.9,0.5766079028) -- (0.9,0.5459475207);
		\draw (0.9,0.5459475207) -- (0.92,0.5459475207);
		\draw (0.92,0.5459475207) -- (0.92,0.5214375181);
		\draw (0.92,0.5214375181) -- (0.940000000000001,0.5214375181);
		\draw (0.940000000000001,0.5214375181) -- (0.940000000000001,0.4851844532);
		\draw (0.940000000000001,0.4851844532) -- (0.960000000000001,0.4851844532);
		\draw (0.960000000000001,0.4851844532) -- (0.960000000000001,0.4414868546);
		\draw (0.960000000000001,0.4414868546) -- (0.980000000000001,0.4414868546);
		\draw (0.980000000000001,0.4414868546) -- (0.980000000000001,0.4391748393);
		\draw (0.980000000000001,0.4391748393) -- (1,0.4391748393);
		\draw (1,0.4391748393) -- (1,0.4450481259);
		\draw (1,0.4450481259) -- (1.02,0.4450481259);
		\draw (1.02,0.4450481259) -- (1.02,0.4546398711);
		\draw (1.02,0.4546398711) -- (1.04,0.4546398711);
		\draw (1.04,0.4546398711) -- (1.04,0.4351082942);
		\draw (1.04,0.4351082942) -- (1.06,0.4351082942);
		\draw (1.06,0.4351082942) -- (1.06,0.4752947546);
		\draw (1.06,0.4752947546) -- (1.08,0.4752947546);
		\draw (1.08,0.4752947546) -- (1.08,0.4575738181);
		\draw (1.08,0.4575738181) -- (1.1,0.4575738181);
		\draw (1.1,0.4575738181) -- (1.1,0.4816274123);
		\draw (1.1,0.4816274123) -- (1.12,0.4816274123);
		\draw (1.12,0.4816274123) -- (1.12,0.5419196138);
		\draw (1.12,0.5419196138) -- (1.14,0.5419196138);
		\draw (1.14,0.5419196138) -- (1.14,0.575049303);
		\draw (1.14,0.575049303) -- (1.16,0.575049303);
		\draw (1.16,0.575049303) -- (1.16,0.5831191181);
		\draw (1.16,0.5831191181) -- (1.18,0.5831191181);
		\draw (1.18,0.5831191181) -- (1.18,0.6191708867);
		\draw (1.18,0.6191708867) -- (1.2,0.6191708867);
		\draw (1.2,0.6191708867) -- (1.2,0.5999387758);
		\draw (1.2,0.5999387758) -- (1.22,0.5999387758);
		\draw (1.22,0.5999387758) -- (1.22,0.5832394774);
		\draw (1.22,0.5832394774) -- (1.24,0.5832394774);
		\draw (1.24,0.5832394774) -- (1.24,0.5336732342);
		\draw (1.24,0.5336732342) -- (1.26,0.5336732342);
		\draw (1.26,0.5336732342) -- (1.26,0.4932780092);
		\draw (1.26,0.4932780092) -- (1.28,0.4932780092);
		\draw (1.28,0.4932780092) -- (1.28,0.4470069141);
		\draw (1.28,0.4470069141) -- (1.3,0.4470069141);
		\draw (1.3,0.4470069141) -- (1.3,0.4291773521);
		\draw (1.3,0.4291773521) -- (1.32,0.4291773521);
		\draw (1.32,0.4291773521) -- (1.32,0.3847507059);
		\draw (1.32,0.3847507059) -- (1.34,0.3847507059);
		\draw (1.34,0.3847507059) -- (1.34,0.3817728632);
		\draw (1.34,0.3817728632) -- (1.36,0.3817728632);
		\draw (1.36,0.3817728632) -- (1.36,0.3434484137);
		\draw (1.36,0.3434484137) -- (1.38,0.3434484137);
		\draw (1.38,0.3434484137) -- (1.38,0.3685255987);
		\draw (1.38,0.3685255987) -- (1.4,0.3685255987);
		\draw (1.4,0.3685255987) -- (1.4,0.3235463592);
		\draw (1.4,0.3235463592) -- (1.42,0.3235463592);
		\draw (1.42,0.3235463592) -- (1.42,0.3025589198);
		\draw (1.42,0.3025589198) -- (1.44,0.3025589198);
		\draw (1.44,0.3025589198) -- (1.44,0.333537085);
		\draw (1.44,0.333537085) -- (1.46,0.333537085);
		\draw (1.46,0.333537085) -- (1.46,0.3241690427);
		\draw (1.46,0.3241690427) -- (1.48,0.3241690427);
		\draw (1.48,0.3241690427) -- (1.48,0.3641444192);
		\draw (1.48,0.3641444192) -- (1.5,0.3641444192);
		\draw (1.5,0.3641444192) -- (1.5,0.475045143);
		\draw (1.5,0.475045143) -- (1.52,0.475045143);
		\draw (1.52,0.475045143) -- (1.52,0.5089811909);
		\draw (1.52,0.5089811909) -- (1.54,0.5089811909);
		\draw (1.54,0.5089811909) -- (1.54,0.5443946872);
		\draw (1.54,0.5443946872) -- (1.56,0.5443946872);
		\draw (1.56,0.5443946872) -- (1.56,0.6319110803);
		\draw (1.56,0.6319110803) -- (1.58,0.6319110803);
		\draw (1.58,0.6319110803) -- (1.58,0.636478111);
		\draw (1.58,0.636478111) -- (1.6,0.636478111);
		\draw (1.6,0.636478111) -- (1.6,0.6923425478);
		\draw (1.6,0.6923425478) -- (1.62,0.6923425478);
		\draw (1.62,0.6923425478) -- (1.62,0.7416391772);
		\draw (1.62,0.7416391772) -- (1.64,0.7416391772);
		\draw (1.64,0.7416391772) -- (1.64,0.7722402943);
		\draw (1.64,0.7722402943) -- (1.66,0.7722402943);
		\draw (1.66,0.7722402943) -- (1.66,0.8285895258);
		\draw (1.66,0.8285895258) -- (1.68,0.8285895258);
		\draw (1.68,0.8285895258) -- (1.68,0.816641904);
		\draw (1.68,0.816641904) -- (1.7,0.816641904);
		\draw (1.7,0.816641904) -- (1.7,0.8721400863);
		\draw (1.7,0.8721400863) -- (1.72,0.8721400863);
		\draw (1.72,0.8721400863) -- (1.72,0.8152338375);
		\draw (1.72,0.8152338375) -- (1.74,0.8152338375);
		\draw (1.74,0.8152338375) -- (1.74,0.8140417389);
		\draw (1.74,0.8140417389) -- (1.76,0.8140417389);
		\draw (1.76,0.8140417389) -- (1.76,0.7761782775);
		\draw (1.76,0.7761782775) -- (1.78,0.7761782775);
		\draw (1.78,0.7761782775) -- (1.78,0.7389455187);
		\draw (1.78,0.7389455187) -- (1.8,0.7389455187);
		\draw (1.8,0.7389455187) -- (1.8,0.702678238);
		\draw (1.8,0.702678238) -- (1.82,0.702678238);
		\draw (1.82,0.702678238) -- (1.82,0.667804698);
		\draw (1.82,0.667804698) -- (1.84,0.667804698);
		\draw (1.84,0.667804698) -- (1.84,0.634813715);
		\draw (1.84,0.634813715) -- (1.86,0.634813715);
		\draw (1.86,0.634813715) -- (1.86,0.6042318362);
		\draw (1.86,0.6042318362) -- (1.88,0.6042318362);
		\draw (1.88,0.6042318362) -- (1.88,0.5766062468);
		\draw (1.88,0.5766062468) -- (1.9,0.5766062468);
		\draw (1.9,0.5766062468) -- (1.9,0.5524906552);
		\draw (1.9,0.5524906552) -- (1.92,0.5524906552);
		\draw (1.92,0.5524906552) -- (1.92,0.5324320549);
		\draw (1.92,0.5324320549) -- (1.94,0.5324320549);
		\draw (1.94,0.5324320549) -- (1.94,0.5169564462);
		\draw (1.94,0.5169564462) -- (1.96,0.5169564462);
		\draw (1.96,0.5169564462) -- (1.96,0.5065514699);
		\draw (1.96,0.5065514699) -- (1.98,0.5065514699);
		\draw (1.98,0.5065514699) -- (1.98,0.5016434791);
		\draw (1.98,0.5016434791) -- (2,0.5016434791);
		\draw (1.00,-0.2) node[below] {\scriptsize$|u^{8}|_{BV(0,T)}=3.42$};
		\end{tikzpicture}
